Image biomarker standardisation initiative

The image biomarker standardisation initiative (IBSI) is an independent international collaboration which works towards standardising the extraction of image biomarkers from acquired imaging for the purpose of high-throughput quantitative image analysis (radiomics). Lack of reproducibility and validation of high-throughput quantitative image analysis studies is considered to be a major challenge for the field. Part of this challenge lies in the scantiness of consensus-based guidelines and definitions for the process of translating acquired imaging into high-throughput image biomarkers. The IBSI therefore seeks to provide image biomarker nomenclature and definitions, benchmark data sets, and benchmark values to verify image processing and image biomarker calculations, as well as reporting guidelines, for high-throughput image analysis.

==> reference_values/cm_auto_corr.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:53 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 5.09 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 5.14 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged &  5.4 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 5.45 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 5.06 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 5.19 & \textemdash & very strong \\ 
  config. A & 2D, averaged &  455 &    2 & strong \\ 
  config. A & 2D, slice-merged &  455 &    2 & strong \\ 
  config. A & 2.5D, direction-merged &  471 &    2 & strong \\ 
  config. A & 2.5D, merged &  471 &    2 & strong \\ 
  config. B & 2D, averaged &  369 &   11 & strong \\ 
  config. B & 2D, slice-merged &  369 &   11 & strong \\ 
  config. B & 2.5D, direction-merged &  380 &   11 & strong \\ 
  config. B & 2.5D, merged &  380 &   11 & strong \\ 
  config. C & 3D, averaged & $1.58 \times 10^{3}$ &   10 & strong \\ 
  config. C & 3D, merged & $1.58 \times 10^{3}$ &   10 & strong \\ 
  config. D & 3D, averaged &  370 &   16 & strong \\ 
  config. D & 3D, merged &  370 &   16 & strong \\ 
  config. E & 3D, averaged &  509 &    8 & strong \\ 
  config. E & 3D, merged &  509 &    8 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{autocorrelation} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_clust_prom.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:53 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 79.1 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 80.4 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged &  147 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged &  142 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged &  145 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged &  147 & \textemdash & very strong \\ 
  config. A & 2D, averaged & $5.27 \times 10^{4}$ &  500 & strong \\ 
  config. A & 2D, slice-merged & $5.28 \times 10^{4}$ &  500 & strong \\ 
  config. A & 2.5D, direction-merged & $4.76 \times 10^{4}$ &  700 & strong \\ 
  config. A & 2.5D, merged & $4.77 \times 10^{4}$ &  700 & strong \\ 
  config. B & 2D, averaged & $2.94 \times 10^{4}$ & $1.4 \times 10^{3}$ & strong \\ 
  config. B & 2D, slice-merged & $2.95 \times 10^{4}$ & $1.4 \times 10^{3}$ & strong \\ 
  config. B & 2.5D, direction-merged & $2.52 \times 10^{4}$ & $1 \times 10^{3}$ & strong \\ 
  config. B & 2.5D, merged & $2.53 \times 10^{4}$ & $1 \times 10^{3}$ & strong \\ 
  config. C & 3D, averaged & $5.69 \times 10^{5}$ & $1.1 \times 10^{4}$ & strong \\ 
  config. C & 3D, merged & $5.7 \times 10^{5}$ & $1.1 \times 10^{4}$ & very strong \\ 
  config. D & 3D, averaged & $3.57 \times 10^{4}$ & $1.4 \times 10^{3}$ & strong \\ 
  config. D & 3D, merged & $3.57 \times 10^{4}$ & $1.5 \times 10^{3}$ & strong \\ 
  config. E & 3D, averaged & $6.89 \times 10^{4}$ & $2.1 \times 10^{3}$ & moderate \\ 
  config. E & 3D, merged & $6.9 \times 10^{4}$ & $2.1 \times 10^{3}$ & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{cluster prominence} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_clust_shade.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:53 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged &    7 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 6.98 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 16.6 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 16.4 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 16.6 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 17.4 & \textemdash & very strong \\ 
  config. A & 2D, averaged & $-1.04 \times 10^{3}$ &   20 & strong \\ 
  config. A & 2D, slice-merged & $-1.05 \times 10^{3}$ &   20 & strong \\ 
  config. A & 2.5D, direction-merged & $-1.49 \times 10^{3}$ &   30 & strong \\ 
  config. A & 2.5D, merged & $-1.49 \times 10^{3}$ &   30 & strong \\ 
  config. B & 2D, averaged & $-$668 &   17 & strong \\ 
  config. B & 2D, slice-merged & $-$673 &   17 & strong \\ 
  config. B & 2.5D, direction-merged & $-$905 &   19 & strong \\ 
  config. B & 2.5D, merged & $-$906 &   19 & strong \\ 
  config. C & 3D, averaged & $-1.06 \times 10^{4}$ &  300 & strong \\ 
  config. C & 3D, merged & $-1.06 \times 10^{4}$ &  300 & very strong \\ 
  config. D & 3D, averaged & $-1.27 \times 10^{3}$ &   40 & strong \\ 
  config. D & 3D, merged & $-1.28 \times 10^{3}$ &   40 & strong \\ 
  config. E & 3D, averaged & $-2.07 \times 10^{3}$ &   70 & moderate \\ 
  config. E & 3D, merged & $-2.08 \times 10^{3}$ &   70 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{cluster shade} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_clust_tend.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:53 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 5.47 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 5.66 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 7.48 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 7.65 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 7.07 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 7.41 & \textemdash & very strong \\ 
  config. A & 2D, averaged &  100 &    1 & strong \\ 
  config. A & 2D, slice-merged &  100 &    1 & strong \\ 
  config. A & 2.5D, direction-merged & 68.5 &  1.3 & strong \\ 
  config. A & 2.5D, merged & 68.5 &  1.3 & strong \\ 
  config. B & 2D, averaged & 72.1 &    1 & strong \\ 
  config. B & 2D, slice-merged & 72.3 &    1 & strong \\ 
  config. B & 2.5D, direction-merged & 48.1 &  0.4 & strong \\ 
  config. B & 2.5D, merged & 48.1 &  0.4 & strong \\ 
  config. C & 3D, averaged &  276 &    8 & strong \\ 
  config. C & 3D, merged &  276 &    8 & very strong \\ 
  config. D & 3D, averaged & 63.4 &  1.3 & strong \\ 
  config. D & 3D, merged & 63.5 &  1.3 & strong \\ 
  config. E & 3D, averaged & 86.6 &  3.3 & moderate \\ 
  config. E & 3D, merged & 86.7 &  3.3 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{cluster tendency} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_contrast.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:53 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 5.28 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 5.19 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 5.39 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 5.29 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 5.32 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 5.12 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 7.85 & 0.26 & strong \\ 
  config. A & 2D, slice-merged & 7.82 & 0.26 & strong \\ 
  config. A & 2.5D, direction-merged & 5.96 & 0.27 & strong \\ 
  config. A & 2.5D, merged & 5.95 & 0.27 & strong \\ 
  config. B & 2D, averaged & 11.9 &  0.1 & strong \\ 
  config. B & 2D, slice-merged & 11.8 &  0.1 & strong \\ 
  config. B & 2.5D, direction-merged & 8.66 & 0.09 & strong \\ 
  config. B & 2.5D, merged & 8.65 & 0.09 & strong \\ 
  config. C & 3D, averaged & 19.2 &  0.7 & strong \\ 
  config. C & 3D, merged & 19.1 &  0.7 & very strong \\ 
  config. D & 3D, averaged & 7.07 & 0.13 & strong \\ 
  config. D & 3D, merged & 7.05 & 0.13 & strong \\ 
  config. E & 3D, averaged & 11.1 &  0.1 & strong \\ 
  config. E & 3D, merged & 11.1 &  0.1 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{contrast} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_corr.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:53 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & $-$0.0121 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.0173 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.178 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.182 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.157 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.183 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.778 & 0.002 & strong \\ 
  config. A & 2D, slice-merged & 0.78 & 0.002 & strong \\ 
  config. A & 2.5D, direction-merged & 0.839 & 0.003 & strong \\ 
  config. A & 2.5D, merged & 0.84 & 0.003 & strong \\ 
  config. B & 2D, averaged & 0.577 & 0.002 & strong \\ 
  config. B & 2D, slice-merged & 0.58 & 0.002 & strong \\ 
  config. B & 2.5D, direction-merged & 0.693 & 0.003 & strong \\ 
  config. B & 2.5D, merged & 0.695 & 0.003 & strong \\ 
  config. C & 3D, averaged & 0.869 & 0.001 & strong \\ 
  config. C & 3D, merged & 0.871 & 0.001 & strong \\ 
  config. D & 3D, averaged & 0.798 & 0.005 & strong \\ 
  config. D & 3D, merged &  0.8 & 0.005 & strong \\ 
  config. E & 3D, averaged & 0.771 & 0.006 & moderate \\ 
  config. E & 3D, merged & 0.773 & 0.006 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{correlation} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_diff_avg.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:53 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 1.42 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged &  1.4 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 1.46 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 1.44 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 1.43 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 1.38 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 1.58 & 0.03 & strong \\ 
  config. A & 2D, slice-merged & 1.57 & 0.03 & strong \\ 
  config. A & 2.5D, direction-merged & 1.35 & 0.03 & strong \\ 
  config. A & 2.5D, merged & 1.35 & 0.03 & strong \\ 
  config. B & 2D, averaged & 1.81 & 0.01 & strong \\ 
  config. B & 2D, slice-merged & 1.81 & 0.01 & strong \\ 
  config. B & 2.5D, direction-merged & 1.47 & 0.01 & strong \\ 
  config. B & 2.5D, merged & 1.47 & 0.01 & strong \\ 
  config. C & 3D, averaged & 2.17 & 0.05 & strong \\ 
  config. C & 3D, merged & 2.16 & 0.05 & strong \\ 
  config. D & 3D, averaged & 1.29 & 0.01 & strong \\ 
  config. D & 3D, merged & 1.29 & 0.01 & strong \\ 
  config. E & 3D, averaged &  1.7 & 0.01 & strong \\ 
  config. E & 3D, merged &  1.7 & 0.01 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{difference average} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_diff_entr.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:53 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged &  1.4 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 1.49 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 1.61 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 1.67 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 1.56 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 1.64 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 2.27 & 0.03 & strong \\ 
  config. A & 2D, slice-merged & 2.28 & 0.03 & strong \\ 
  config. A & 2.5D, direction-merged & 2.16 & 0.03 & strong \\ 
  config. A & 2.5D, merged & 2.16 & 0.03 & strong \\ 
  config. B & 2D, averaged & 2.35 & 0.01 & strong \\ 
  config. B & 2D, slice-merged & 2.38 & 0.01 & strong \\ 
  config. B & 2.5D, direction-merged & 2.24 & 0.01 & moderate \\ 
  config. B & 2.5D, merged & 2.24 & 0.01 & strong \\ 
  config. C & 3D, averaged & 2.64 & 0.03 & strong \\ 
  config. C & 3D, merged & 2.64 & 0.03 & very strong \\ 
  config. D & 3D, averaged & 2.13 & 0.01 & strong \\ 
  config. D & 3D, merged & 2.14 & 0.01 & strong \\ 
  config. E & 3D, averaged & 2.39 & 0.01 & strong \\ 
  config. E & 3D, merged &  2.4 & 0.01 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{difference entropy} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_diff_var.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:53 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged &  2.9 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 3.06 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 3.11 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 3.23 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 3.06 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 3.21 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 4.94 & 0.19 & strong \\ 
  config. A & 2D, slice-merged & 4.96 & 0.19 & strong \\ 
  config. A & 2.5D, direction-merged & 4.12 &  0.2 & strong \\ 
  config. A & 2.5D, merged & 4.14 &  0.2 & strong \\ 
  config. B & 2D, averaged & 7.74 & 0.05 & strong \\ 
  config. B & 2D, slice-merged & 7.76 & 0.05 & strong \\ 
  config. B & 2.5D, direction-merged & 6.48 & 0.06 & strong \\ 
  config. B & 2.5D, merged & 6.48 & 0.06 & strong \\ 
  config. C & 3D, averaged & 14.4 &  0.5 & strong \\ 
  config. C & 3D, merged & 14.4 &  0.5 & strong \\ 
  config. D & 3D, averaged & 5.37 & 0.11 & strong \\ 
  config. D & 3D, merged & 5.38 & 0.11 & strong \\ 
  config. E & 3D, averaged & 8.22 & 0.06 & strong \\ 
  config. E & 3D, merged & 8.23 & 0.06 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{difference variance} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_dissimilarity.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:53 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 1.42 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged &  1.4 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 1.46 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 1.44 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 1.43 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 1.38 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 1.58 & 0.03 & strong \\ 
  config. A & 2D, slice-merged & 1.57 & 0.03 & strong \\ 
  config. A & 2.5D, direction-merged & 1.35 & 0.03 & strong \\ 
  config. A & 2.5D, merged & 1.35 & 0.03 & strong \\ 
  config. B & 2D, averaged & 1.81 & 0.01 & strong \\ 
  config. B & 2D, slice-merged & 1.81 & 0.01 & strong \\ 
  config. B & 2.5D, direction-merged & 1.47 & 0.01 & strong \\ 
  config. B & 2.5D, merged & 1.47 & 0.01 & strong \\ 
  config. C & 3D, averaged & 2.17 & 0.05 & strong \\ 
  config. C & 3D, merged & 2.16 & 0.05 & very strong \\ 
  config. D & 3D, averaged & 1.29 & 0.01 & strong \\ 
  config. D & 3D, merged & 1.29 & 0.01 & strong \\ 
  config. E & 3D, averaged &  1.7 & 0.01 & strong \\ 
  config. E & 3D, merged &  1.7 & 0.01 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{dissimilarity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_energy.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:53 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.368 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.352 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.286 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.277 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.303 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.291 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.045 & 0.0008 & strong \\ 
  config. A & 2D, slice-merged & 0.0446 & 0.0008 & strong \\ 
  config. A & 2.5D, direction-merged & 0.0429 & 0.0007 & strong \\ 
  config. A & 2.5D, merged & 0.0427 & 0.0007 & strong \\ 
  config. B & 2D, averaged & 0.0678 & 0.0006 & strong \\ 
  config. B & 2D, slice-merged & 0.0669 & 0.0006 & strong \\ 
  config. B & 2.5D, direction-merged & 0.0581 & 0.0006 & strong \\ 
  config. B & 2.5D, merged & 0.058 & 0.0006 & strong \\ 
  config. C & 3D, averaged & 0.045 & 0.001 & strong \\ 
  config. C & 3D, merged & 0.0447 & 0.001 & very strong \\ 
  config. D & 3D, averaged & 0.11 & 0.003 & strong \\ 
  config. D & 3D, merged & 0.109 & 0.003 & strong \\ 
  config. E & 3D, averaged & 0.0638 & 0.0009 & strong \\ 
  config. E & 3D, merged & 0.0635 & 0.0009 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{angular second moment} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_info_corr1.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & $-$0.155 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & $-$0.0341 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & $-$0.124 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & $-$0.0334 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & $-$0.157 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & $-$0.0288 & \textemdash & very strong \\ 
  config. A & 2D, averaged & $-$0.236 & 0.001 & strong \\ 
  config. A & 2D, slice-merged & $-$0.214 & 0.001 & strong \\ 
  config. A & 2.5D, direction-merged & $-$0.231 & 0.001 & strong \\ 
  config. A & 2.5D, merged & $-$0.228 & 0.001 & strong \\ 
  config. B & 2D, averaged & $-$0.239 & 0.001 & strong \\ 
  config. B & 2D, slice-merged & $-$0.181 & 0.001 & strong \\ 
  config. B & 2.5D, direction-merged & $-$0.188 & 0.001 & strong \\ 
  config. B & 2.5D, merged & $-$0.185 & 0.001 & strong \\ 
  config. C & 3D, averaged & $-$0.236 & 0.001 & strong \\ 
  config. C & 3D, merged & $-$0.228 & 0.001 & strong \\ 
  config. D & 3D, averaged & $-$0.231 & 0.003 & strong \\ 
  config. D & 3D, merged & $-$0.225 & 0.003 & strong \\ 
  config. E & 3D, averaged & $-$0.181 & 0.003 & moderate \\ 
  config. E & 3D, merged & $-$0.175 & 0.003 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{information correlation 1} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_info_corr2.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.487 & \textemdash & strong \\ 
  dig. phantom & 2D, slice-merged & 0.263 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.487 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.291 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.52 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.269 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.863 & 0.003 & strong \\ 
  config. A & 2D, slice-merged & 0.851 & 0.002 & strong \\ 
  config. A & 2.5D, direction-merged & 0.879 & 0.001 & strong \\ 
  config. A & 2.5D, merged & 0.88 & 0.001 & strong \\ 
  config. B & 2D, averaged & 0.837 & 0.001 & strong \\ 
  config. B & 2D, slice-merged & 0.792 & 0.001 & strong \\ 
  config. B & 2.5D, direction-merged & 0.821 & 0.001 & strong \\ 
  config. B & 2.5D, merged & 0.819 & 0.001 & strong \\ 
  config. C & 3D, averaged &  0.9 & 0.001 & strong \\ 
  config. C & 3D, merged & 0.899 & 0.001 & strong \\ 
  config. D & 3D, averaged & 0.845 & 0.003 & strong \\ 
  config. D & 3D, merged & 0.846 & 0.003 & strong \\ 
  config. E & 3D, averaged & 0.813 & 0.004 & moderate \\ 
  config. E & 3D, merged & 0.813 & 0.004 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{information correlation 2} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_inv_diff.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.678 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.683 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.668 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.673 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.677 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.688 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.581 & 0.003 & strong \\ 
  config. A & 2D, slice-merged & 0.581 & 0.003 & strong \\ 
  config. A & 2.5D, direction-merged & 0.605 & 0.003 & strong \\ 
  config. A & 2.5D, merged & 0.605 & 0.003 & strong \\ 
  config. B & 2D, averaged & 0.592 & 0.001 & strong \\ 
  config. B & 2D, slice-merged & 0.593 & 0.001 & strong \\ 
  config. B & 2.5D, direction-merged & 0.628 & 0.001 & strong \\ 
  config. B & 2.5D, merged & 0.628 & 0.001 & strong \\ 
  config. C & 3D, averaged & 0.582 & 0.004 & strong \\ 
  config. C & 3D, merged & 0.583 & 0.004 & very strong \\ 
  config. D & 3D, averaged & 0.682 & 0.003 & strong \\ 
  config. D & 3D, merged & 0.682 & 0.003 & strong \\ 
  config. E & 3D, averaged & 0.608 & 0.001 & moderate \\ 
  config. E & 3D, merged & 0.608 & 0.001 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{inverse difference} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_inv_diff_mom.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.619 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.625 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.606 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.613 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.618 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.631 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.544 & 0.003 & strong \\ 
  config. A & 2D, slice-merged & 0.544 & 0.003 & strong \\ 
  config. A & 2.5D, direction-merged & 0.573 & 0.003 & strong \\ 
  config. A & 2.5D, merged & 0.573 & 0.003 & strong \\ 
  config. B & 2D, averaged & 0.557 & 0.001 & strong \\ 
  config. B & 2D, slice-merged & 0.558 & 0.001 & strong \\ 
  config. B & 2.5D, direction-merged &  0.6 & 0.001 & strong \\ 
  config. B & 2.5D, merged &  0.6 & 0.001 & strong \\ 
  config. C & 3D, averaged & 0.547 & 0.004 & strong \\ 
  config. C & 3D, merged & 0.548 & 0.004 & very strong \\ 
  config. D & 3D, averaged & 0.656 & 0.003 & strong \\ 
  config. D & 3D, merged & 0.657 & 0.003 & strong \\ 
  config. E & 3D, averaged & 0.576 & 0.001 & strong \\ 
  config. E & 3D, merged & 0.577 & 0.001 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{inverse difference moment} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_inv_diff_mom_norm.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.899 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.901 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.897 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.899 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.898 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.902 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.994 & 0.001 & strong \\ 
  config. A & 2D, slice-merged & 0.994 & 0.001 & strong \\ 
  config. A & 2.5D, direction-merged & 0.996 & 0.001 & strong \\ 
  config. A & 2.5D, merged & 0.996 & 0.001 & strong \\ 
  config. B & 2D, averaged & 0.99 & 0.001 & strong \\ 
  config. B & 2D, slice-merged & 0.99 & 0.001 & strong \\ 
  config. B & 2.5D, direction-merged & 0.992 & 0.001 & strong \\ 
  config. B & 2.5D, merged & 0.992 & 0.001 & strong \\ 
  config. C & 3D, averaged & 0.994 & 0.001 & strong \\ 
  config. C & 3D, merged & 0.994 & 0.001 & very strong \\ 
  config. D & 3D, averaged & 0.994 & 0.001 & strong \\ 
  config. D & 3D, merged & 0.994 & 0.001 & strong \\ 
  config. E & 3D, averaged & 0.99 & 0.001 & strong \\ 
  config. E & 3D, merged & 0.99 & 0.001 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{normalised inverse difference moment} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_inv_diff_norm.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.851 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.854 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.847 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.85 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.851 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.856 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.961 & 0.001 & strong \\ 
  config. A & 2D, slice-merged & 0.961 & 0.001 & strong \\ 
  config. A & 2.5D, direction-merged & 0.966 & 0.001 & strong \\ 
  config. A & 2.5D, merged & 0.966 & 0.001 & strong \\ 
  config. B & 2D, averaged & 0.952 & 0.001 & strong \\ 
  config. B & 2D, slice-merged & 0.952 & 0.001 & strong \\ 
  config. B & 2.5D, direction-merged & 0.96 & 0.001 & strong \\ 
  config. B & 2.5D, merged & 0.96 & 0.001 & strong \\ 
  config. C & 3D, averaged & 0.966 & 0.001 & strong \\ 
  config. C & 3D, merged & 0.966 & 0.001 & very strong \\ 
  config. D & 3D, averaged & 0.965 & 0.001 & strong \\ 
  config. D & 3D, merged & 0.965 & 0.001 & strong \\ 
  config. E & 3D, averaged & 0.955 & 0.001 & strong \\ 
  config. E & 3D, merged & 0.955 & 0.001 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{normalised inverse difference} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_inv_var.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.0567 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.0553 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.0597 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.0582 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.0604 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.0574 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.441 & 0.001 & strong \\ 
  config. A & 2D, slice-merged & 0.441 & 0.001 & strong \\ 
  config. A & 2.5D, direction-merged & 0.461 & 0.002 & strong \\ 
  config. A & 2.5D, merged & 0.461 & 0.002 & strong \\ 
  config. B & 2D, averaged & 0.401 & 0.002 & strong \\ 
  config. B & 2D, slice-merged & 0.401 & 0.002 & strong \\ 
  config. B & 2.5D, direction-merged & 0.424 & 0.003 & strong \\ 
  config. B & 2.5D, merged & 0.424 & 0.003 & strong \\ 
  config. C & 3D, averaged & 0.39 & 0.003 & strong \\ 
  config. C & 3D, merged & 0.39 & 0.003 & very strong \\ 
  config. D & 3D, averaged & 0.341 & 0.005 & strong \\ 
  config. D & 3D, merged & 0.34 & 0.005 & strong \\ 
  config. E & 3D, averaged & 0.41 & 0.004 & strong \\ 
  config. E & 3D, merged & 0.41 & 0.004 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{inverse variance} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_joint_avg.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 2.14 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 2.14 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged &  2.2 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged &  2.2 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 2.14 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 2.15 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 20.6 &  0.1 & strong \\ 
  config. A & 2D, slice-merged & 20.6 &  0.1 & strong \\ 
  config. A & 2.5D, direction-merged & 21.3 &  0.1 & strong \\ 
  config. A & 2.5D, merged & 21.3 &  0.1 & strong \\ 
  config. B & 2D, averaged & 18.7 &  0.3 & strong \\ 
  config. B & 2D, slice-merged & 18.7 &  0.3 & strong \\ 
  config. B & 2.5D, direction-merged & 19.2 &  0.3 & strong \\ 
  config. B & 2.5D, merged & 19.2 &  0.3 & strong \\ 
  config. C & 3D, averaged &   39 &  0.2 & strong \\ 
  config. C & 3D, merged &   39 &  0.2 & strong \\ 
  config. D & 3D, averaged & 18.9 &  0.5 & strong \\ 
  config. D & 3D, merged & 18.9 &  0.5 & strong \\ 
  config. E & 3D, averaged & 22.1 &  0.3 & strong \\ 
  config. E & 3D, merged & 22.1 &  0.3 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{joint average} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_joint_entr.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 2.05 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 2.24 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 2.48 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 2.61 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged &  2.4 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 2.57 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 5.82 & 0.04 & strong \\ 
  config. A & 2D, slice-merged &  5.9 & 0.04 & strong \\ 
  config. A & 2.5D, direction-merged & 5.78 & 0.04 & strong \\ 
  config. A & 2.5D, merged & 5.79 & 0.04 & strong \\ 
  config. B & 2D, averaged & 5.26 & 0.02 & strong \\ 
  config. B & 2D, slice-merged & 5.45 & 0.01 & strong \\ 
  config. B & 2.5D, direction-merged & 5.45 & 0.01 & strong \\ 
  config. B & 2.5D, merged & 5.46 & 0.01 & strong \\ 
  config. C & 3D, averaged & 6.39 & 0.06 & strong \\ 
  config. C & 3D, merged & 6.42 & 0.06 & very strong \\ 
  config. D & 3D, averaged & 4.95 & 0.03 & strong \\ 
  config. D & 3D, merged & 4.96 & 0.03 & strong \\ 
  config. E & 3D, averaged &  5.6 & 0.03 & strong \\ 
  config. E & 3D, merged & 5.61 & 0.03 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{joint entropy} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_joint_max.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.519 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.512 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.489 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.492 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.503 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.509 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.109 & 0.001 & strong \\ 
  config. A & 2D, slice-merged & 0.109 & 0.001 & strong \\ 
  config. A & 2.5D, direction-merged & 0.0943 & 0.0008 & strong \\ 
  config. A & 2.5D, merged & 0.0943 & 0.0008 & strong \\ 
  config. B & 2D, averaged & 0.156 & 0.002 & strong \\ 
  config. B & 2D, slice-merged & 0.156 & 0.002 & strong \\ 
  config. B & 2.5D, direction-merged & 0.126 & 0.002 & strong \\ 
  config. B & 2.5D, merged & 0.126 & 0.002 & strong \\ 
  config. C & 3D, averaged & 0.111 & 0.002 & strong \\ 
  config. C & 3D, merged & 0.111 & 0.002 & very strong \\ 
  config. D & 3D, averaged & 0.232 & 0.007 & strong \\ 
  config. D & 3D, merged & 0.232 & 0.007 & strong \\ 
  config. E & 3D, averaged & 0.153 & 0.003 & moderate \\ 
  config. E & 3D, merged & 0.153 & 0.003 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{joint maximum} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_joint_var.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 2.69 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 2.71 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 3.22 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 3.24 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged &  3.1 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 3.13 & \textemdash & very strong \\ 
  config. A & 2D, averaged &   27 &  0.4 & strong \\ 
  config. A & 2D, slice-merged &   27 &  0.4 & strong \\ 
  config. A & 2.5D, direction-merged & 18.6 &  0.5 & strong \\ 
  config. A & 2.5D, merged & 18.6 &  0.5 & strong \\ 
  config. B & 2D, averaged &   21 &  0.3 & strong \\ 
  config. B & 2D, slice-merged &   21 &  0.3 & strong \\ 
  config. B & 2.5D, direction-merged & 14.2 &  0.1 & strong \\ 
  config. B & 2.5D, merged & 14.2 &  0.1 & strong \\ 
  config. C & 3D, averaged & 73.7 &    2 & strong \\ 
  config. C & 3D, merged & 73.8 &    2 & very strong \\ 
  config. D & 3D, averaged & 17.6 &  0.4 & strong \\ 
  config. D & 3D, merged & 17.6 &  0.4 & strong \\ 
  config. E & 3D, averaged & 24.4 &  0.9 & moderate \\ 
  config. E & 3D, merged & 24.4 &  0.9 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{joint variance} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_sum_avg.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 4.28 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 4.29 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 4.41 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 4.41 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 4.29 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged &  4.3 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 41.3 &  0.1 & strong \\ 
  config. A & 2D, slice-merged & 41.3 &  0.1 & strong \\ 
  config. A & 2.5D, direction-merged & 42.7 &  0.1 & strong \\ 
  config. A & 2.5D, merged & 42.7 &  0.1 & strong \\ 
  config. B & 2D, averaged & 37.4 &  0.5 & strong \\ 
  config. B & 2D, slice-merged & 37.4 &  0.5 & strong \\ 
  config. B & 2.5D, direction-merged & 38.5 &  0.6 & strong \\ 
  config. B & 2.5D, merged & 38.5 &  0.6 & strong \\ 
  config. C & 3D, averaged &   78 &  0.3 & strong \\ 
  config. C & 3D, merged &   78 &  0.3 & strong \\ 
  config. D & 3D, averaged & 37.7 &  0.8 & strong \\ 
  config. D & 3D, merged & 37.7 &  0.8 & strong \\ 
  config. E & 3D, averaged & 44.3 &  0.4 & strong \\ 
  config. E & 3D, merged & 44.3 &  0.4 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{sum average} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_sum_entr.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged &  1.6 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 1.79 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 2.01 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 2.14 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 1.92 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 2.11 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 4.19 & 0.03 & strong \\ 
  config. A & 2D, slice-merged & 4.21 & 0.03 & strong \\ 
  config. A & 2.5D, direction-merged & 4.17 & 0.03 & strong \\ 
  config. A & 2.5D, merged & 4.18 & 0.03 & strong \\ 
  config. B & 2D, averaged & 3.83 & 0.01 & strong \\ 
  config. B & 2D, slice-merged & 3.89 & 0.01 & strong \\ 
  config. B & 2.5D, direction-merged & 3.91 & 0.01 & strong \\ 
  config. B & 2.5D, merged & 3.91 & 0.01 & strong \\ 
  config. C & 3D, averaged & 4.56 & 0.04 & strong \\ 
  config. C & 3D, merged & 4.56 & 0.04 & very strong \\ 
  config. D & 3D, averaged & 3.68 & 0.02 & strong \\ 
  config. D & 3D, merged & 3.68 & 0.02 & strong \\ 
  config. E & 3D, averaged & 3.96 & 0.02 & strong \\ 
  config. E & 3D, merged & 3.97 & 0.02 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{sum entropy} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/cm_sum_var.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 5.47 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 5.66 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 7.48 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 7.65 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 7.07 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 7.41 & \textemdash & very strong \\ 
  config. A & 2D, averaged &  100 &    1 & strong \\ 
  config. A & 2D, slice-merged &  100 &    1 & strong \\ 
  config. A & 2.5D, direction-merged & 68.5 &  1.3 & strong \\ 
  config. A & 2.5D, merged & 68.5 &  1.3 & strong \\ 
  config. B & 2D, averaged & 72.1 &    1 & strong \\ 
  config. B & 2D, slice-merged & 72.3 &    1 & strong \\ 
  config. B & 2.5D, direction-merged & 48.1 &  0.4 & strong \\ 
  config. B & 2.5D, merged & 48.1 &  0.4 & strong \\ 
  config. C & 3D, averaged &  276 &    8 & strong \\ 
  config. C & 3D, merged &  276 &    8 & very strong \\ 
  config. D & 3D, averaged & 63.4 &  1.3 & strong \\ 
  config. D & 3D, merged & 63.5 &  1.3 & strong \\ 
  config. E & 3D, averaged & 86.6 &  3.3 & moderate \\ 
  config. E & 3D, merged & 86.7 &  3.3 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{sum variance} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_gl_var.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 3.97 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 3.92 & \textemdash & moderate \\ 
  dig. phantom & 3D & 2.64 & \textemdash & very strong \\ 
  config. A & 2D & 42.7 &  0.7 & moderate \\ 
  config. A & 2.5D & 47.9 &  0.4 & strong \\ 
  config. B & 2D & 36.1 &  0.3 & moderate \\ 
  config. B & 2.5D &   41 &  0.7 & strong \\ 
  config. C & 3D &  106 &    1 & strong \\ 
  config. D & 3D & 32.7 &  1.6 & strong \\ 
  config. E & 3D & 50.8 &  0.9 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{grey level variance} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_glnu.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 1.41 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 5.44 & \textemdash & moderate \\ 
  dig. phantom & 3D &  1.4 & \textemdash & very strong \\ 
  config. A & 2D & 82.2 &  0.1 & strong \\ 
  config. A & 2.5D & $1.8 \times 10^{3}$ &   10 & strong \\ 
  config. B & 2D & 20.5 &  0.1 & strong \\ 
  config. B & 2.5D &  437 &    3 & strong \\ 
  config. C & 3D &  195 &    6 & strong \\ 
  config. D & 3D &  212 &    6 & strong \\ 
  config. E & 3D &  231 &    6 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{grey level non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_glnu_norm.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.323 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.302 & \textemdash & moderate \\ 
  dig. phantom & 3D & 0.28 & \textemdash & very strong \\ 
  config. A & 2D & 0.0728 & 0.0014 & strong \\ 
  config. A & 2.5D & 0.0622 & 0.0007 & strong \\ 
  config. B & 2D & 0.0789 & 0.001 & strong \\ 
  config. B & 2.5D & 0.0613 & 0.0005 & strong \\ 
  config. C & 3D & 0.0286 & 0.0003 & strong \\ 
  config. D & 3D & 0.0491 & 0.0008 & strong \\ 
  config. E & 3D & 0.0414 & 0.0003 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{normalised grey level non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_hgze.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 16.4 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 16.2 & \textemdash & moderate \\ 
  dig. phantom & 3D & 15.6 & \textemdash & very strong \\ 
  config. A & 2D &  363 &    3 & strong \\ 
  config. A & 2.5D &  370 &    3 & strong \\ 
  config. B & 2D &  284 &   11 & strong \\ 
  config. B & 2.5D &  284 &   11 & strong \\ 
  config. C & 3D &  971 &    7 & strong \\ 
  config. D & 3D &  188 &   10 & strong \\ 
  config. E & 3D &  286 &    6 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{high grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_lde.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 1.21 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 1.33 & \textemdash & moderate \\ 
  dig. phantom & 3D &    1 & \textemdash & very strong \\ 
  config. A & 2D &  161 &    1 & moderate \\ 
  config. A & 2.5D &  178 &    1 & moderate \\ 
  config. B & 2D & 31.6 &  0.2 & moderate \\ 
  config. B & 2.5D & 34.3 &  0.2 & moderate \\ 
  config. C & 3D &   11 &  0.3 & strong \\ 
  config. D & 3D & 10.3 &  0.1 & strong \\ 
  config. E & 3D & 12.6 &  0.1 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{large distance emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_ldhge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 21.3 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 23.7 & \textemdash & moderate \\ 
  dig. phantom & 3D & 15.6 & \textemdash & very strong \\ 
  config. A & 2D & $7.01 \times 10^{4}$ &  100 & moderate \\ 
  config. A & 2.5D & $7.95 \times 10^{4}$ &  100 & moderate \\ 
  config. B & 2D & $1.06 \times 10^{4}$ &  300 & strong \\ 
  config. B & 2.5D & $1.16 \times 10^{4}$ &  400 & strong \\ 
  config. C & 3D & $1.34 \times 10^{4}$ &  200 & strong \\ 
  config. D & 3D & $2.62 \times 10^{3}$ &  110 & strong \\ 
  config. E & 3D & $4.85 \times 10^{3}$ &   60 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{large distance high grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_ldlge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.386 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.391 & \textemdash & moderate \\ 
  dig. phantom & 3D & 0.253 & \textemdash & very strong \\ 
  config. A & 2D & 2.96 & 0.02 & moderate \\ 
  config. A & 2.5D & 2.31 & 0.01 & moderate \\ 
  config. B & 2D & 0.934 & 0.018 & moderate \\ 
  config. B & 2.5D & 0.748 & 0.017 & moderate \\ 
  config. C & 3D & 0.0154 & 0.0005 & strong \\ 
  config. D & 3D & 0.183 & 0.004 & strong \\ 
  config. E & 3D & 0.179 & 0.004 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{large distance low grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_lgze.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.371 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.368 & \textemdash & moderate \\ 
  dig. phantom & 3D & 0.253 & \textemdash & very strong \\ 
  config. A & 2D & 0.0368 & 0.0005 & strong \\ 
  config. A & 2.5D & 0.0291 & 0.0005 & strong \\ 
  config. B & 2D & 0.0475 & 0.001 & strong \\ 
  config. B & 2.5D & 0.0387 & 0.001 & strong \\ 
  config. C & 3D & 0.00235 & $6 \times 10^{-5}$ & strong \\ 
  config. D & 3D & 0.0409 & 0.0005 & strong \\ 
  config. E & 3D & 0.034 & 0.0004 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{low grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_sde.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.946 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.917 & \textemdash & moderate \\ 
  dig. phantom & 3D &    1 & \textemdash & very strong \\ 
  config. A & 2D & 0.192 & 0.006 & strong \\ 
  config. A & 2.5D & 0.168 & 0.005 & strong \\ 
  config. B & 2D & 0.36 & 0.005 & strong \\ 
  config. B & 2.5D & 0.329 & 0.004 & strong \\ 
  config. C & 3D & 0.531 & 0.006 & strong \\ 
  config. D & 3D & 0.579 & 0.004 & strong \\ 
  config. E & 3D & 0.527 & 0.004 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{small distance emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_sdhge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 15.2 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 14.3 & \textemdash & moderate \\ 
  dig. phantom & 3D & 15.6 & \textemdash & very strong \\ 
  config. A & 2D & 60.1 &  3.3 & strong \\ 
  config. A & 2.5D & 49.5 &  2.8 & strong \\ 
  config. B & 2D & 95.7 &  5.5 & strong \\ 
  config. B & 2.5D & 81.4 &  4.6 & strong \\ 
  config. C & 3D &  476 &   11 & strong \\ 
  config. D & 3D & 99.3 &  5.1 & strong \\ 
  config. E & 3D &  136 &    4 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{small distance high grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_sdlge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.367 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.362 & \textemdash & moderate \\ 
  dig. phantom & 3D & 0.253 & \textemdash & very strong \\ 
  config. A & 2D & 0.00913 & 0.00023 & strong \\ 
  config. A & 2.5D & 0.00788 & 0.00022 & strong \\ 
  config. B & 2D & 0.0192 & 0.0005 & strong \\ 
  config. B & 2.5D & 0.0168 & 0.0005 & strong \\ 
  config. C & 3D & 0.00149 & $4 \times 10^{-5}$ & strong \\ 
  config. D & 3D & 0.0302 & 0.0006 & strong \\ 
  config. E & 3D & 0.0228 & 0.0003 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{small distance low grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_z_perc.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.24 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.243 & \textemdash & moderate \\ 
  dig. phantom & 3D & 0.0676 & \textemdash & very strong \\ 
  config. A & 2D &  0.3 & 0.003 & strong \\ 
  config. A & 2.5D & 0.253 & 0.004 & moderate \\ 
  config. B & 2D & 0.324 & 0.001 & strong \\ 
  config. B & 2.5D & 0.26 & 0.002 & moderate \\ 
  config. C & 3D & 0.148 & 0.003 & strong \\ 
  config. D & 3D & 0.0972 & 0.0007 & strong \\ 
  config. E & 3D & 0.126 & 0.001 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{zone percentage} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_zd_entr.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 1.73 & \textemdash & strong \\ 
  dig. phantom & 2.5D &    2 & \textemdash & moderate \\ 
  dig. phantom & 3D & 1.92 & \textemdash & very strong \\ 
  config. A & 2D &    8 & 0.04 & strong \\ 
  config. A & 2.5D & 8.87 & 0.03 & strong \\ 
  config. B & 2D & 6.47 & 0.03 & strong \\ 
  config. B & 2.5D & 7.58 & 0.01 & moderate \\ 
  config. C & 3D & 7.56 & 0.03 & strong \\ 
  config. D & 3D & 6.61 & 0.03 & strong \\ 
  config. E & 3D & 7.06 & 0.01 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{zone distance entropy} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_zd_var.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.051 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.0988 & \textemdash & moderate \\ 
  dig. phantom & 3D &    0 & \textemdash & very strong \\ 
  config. A & 2D & 69.4 &  0.1 & moderate \\ 
  config. A & 2.5D & 78.9 &  0.1 & moderate \\ 
  config. B & 2D & 13.5 &  0.1 & moderate \\ 
  config. B & 2.5D &   15 &  0.1 & moderate \\ 
  config. C & 3D &  4.6 & 0.06 & strong \\ 
  config. D & 3D & 4.61 & 0.04 & strong \\ 
  config. E & 3D & 5.56 & 0.05 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{zone distance variance} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_zdnu.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 3.79 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 14.4 & \textemdash & moderate \\ 
  dig. phantom & 3D &    5 & \textemdash & very strong \\ 
  config. A & 2D &   64 &  0.4 & moderate \\ 
  config. A & 2.5D & $1.57 \times 10^{3}$ &   10 & strong \\ 
  config. B & 2D & 39.8 &  0.3 & moderate \\ 
  config. B & 2.5D &  963 &    6 & moderate \\ 
  config. C & 3D & $1.87 \times 10^{3}$ &   40 & strong \\ 
  config. D & 3D & $1.37 \times 10^{3}$ &   20 & strong \\ 
  config. E & 3D & $1.5 \times 10^{3}$ &   30 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{zone distance non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/dzm_zdnu_norm.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:54 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.898 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.802 & \textemdash & moderate \\ 
  dig. phantom & 3D &    1 & \textemdash & very strong \\ 
  config. A & 2D & 0.0716 & 0.0022 & strong \\ 
  config. A & 2.5D & 0.0543 & 0.0014 & strong \\ 
  config. B & 2D & 0.174 & 0.003 & strong \\ 
  config. B & 2.5D & 0.135 & 0.001 & strong \\ 
  config. C & 3D & 0.274 & 0.005 & strong \\ 
  config. D & 3D & 0.317 & 0.004 & strong \\ 
  config. E & 3D & 0.269 & 0.003 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{normalised zone distance non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ih_cov.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.812 & \textemdash & very strong \\ 
  config. A & 0.227 & 0.004 & strong \\ 
  config. B & 0.229 & 0.004 & strong \\ 
  config. C & 0.234 & 0.005 & strong \\ 
  config. D & 0.252 & 0.006 & strong \\ 
  config. E & 0.254 & 0.006 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{coefficient of variation} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_entropy.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 1.27 & \textemdash & very strong \\ 
  config. A & 3.36 & 0.03 & very strong \\ 
  config. B & 3.16 & 0.01 & strong \\ 
  config. C & 3.73 & 0.04 & strong \\ 
  config. D & 2.94 & 0.01 & strong \\ 
  config. E & 3.22 & 0.02 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{entropy} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_iqr.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    3 & \textemdash & very strong \\ 
  config. A &    2 & \textemdash & strong \\ 
  config. B &    2 & \textemdash & strong \\ 
  config. C &    3 & 0.21 & strong \\ 
  config. D &    2 & 0.06 & strong \\ 
  config. E &    1 & 0.06 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{interquartile range} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_kurt.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & $-$0.355 & \textemdash & very strong \\ 
  config. A &  5.9 & 0.24 & strong \\ 
  config. B & 5.84 & 0.24 & strong \\ 
  config. C & 3.52 & 0.23 & strong \\ 
  config. D & 4.31 & 0.32 & strong \\ 
  config. E &  4.4 & 0.33 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{(excess) kurtosis} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_mad.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 1.55 & \textemdash & very strong \\ 
  config. A & 2.94 & 0.06 & strong \\ 
  config. B & 2.67 & 0.03 & strong \\ 
  config. C & 6.32 & 0.15 & strong \\ 
  config. D & 3.15 & 0.05 & strong \\ 
  config. E & 3.69 &  0.1 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{mean absolute deviation} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_max.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    6 & \textemdash & very strong \\ 
  config. A &   36 &  0.4 & strong \\ 
  config. B &   32 & \textemdash & strong \\ 
  config. C &   56 &  0.5 & strong \\ 
  config. D &   32 & \textemdash & strong \\ 
  config. E &   32 & \textemdash & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{maximum} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_max_grad.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    8 & \textemdash & very strong \\ 
  config. A & $1.1 \times 10^{4}$ &  100 & strong \\ 
  config. B & $3.22 \times 10^{3}$ &   50 & strong \\ 
  config. C & $4.75 \times 10^{3}$ &   30 & strong \\ 
  config. D & $7.26 \times 10^{3}$ &  200 & strong \\ 
  config. E & $6.01 \times 10^{3}$ &  130 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{maximum histogram gradient} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_max_grad_g.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    3 & \textemdash & strong \\ 
  config. A &   21 & \textemdash & strong \\ 
  config. B &   19 &  0.3 & strong \\ 
  config. C &   41 & \textemdash & strong \\ 
  config. D &   19 &  0.4 & strong \\ 
  config. E &   23 &  0.2 & moderate \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{maximum histogram gradient intensity} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_mean.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2.15 & \textemdash & very strong \\ 
  config. A & 21.1 &  0.1 & strong \\ 
  config. B & 18.9 &  0.3 & strong \\ 
  config. C & 38.6 &  0.2 & strong \\ 
  config. D & 18.5 &  0.5 & strong \\ 
  config. E & 21.7 &  0.3 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{mean} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_medad.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 1.15 & \textemdash & very strong \\ 
  config. A & 2.58 & 0.05 & strong \\ 
  config. B & 2.28 & 0.02 & strong \\ 
  config. C & 4.75 & 0.12 & strong \\ 
  config. D & 2.41 & 0.04 & strong \\ 
  config. E & 2.89 & 0.07 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{median absolute deviation} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_median.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    1 & \textemdash & very strong \\ 
  config. A &   22 & \textemdash & strong \\ 
  config. B &   20 &  0.3 & strong \\ 
  config. C &   42 & \textemdash & strong \\ 
  config. D &   20 &  0.5 & strong \\ 
  config. E &   24 &  0.2 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{median} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_min.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    1 & \textemdash & very strong \\ 
  config. A &    1 & \textemdash & strong \\ 
  config. B &    1 & \textemdash & strong \\ 
  config. C &    3 & 0.16 & strong \\ 
  config. D &    1 & \textemdash & strong \\ 
  config. E &    1 & \textemdash & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{minimum} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_min_grad.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &  $-$50 & \textemdash & very strong \\ 
  config. A & $-1.01 \times 10^{4}$ &  100 & strong \\ 
  config. B & $-3.02 \times 10^{3}$ &   50 & strong \\ 
  config. C & $-4.68 \times 10^{3}$ &   50 & strong \\ 
  config. D & $-6.67 \times 10^{3}$ &  230 & strong \\ 
  config. E & $-6.11 \times 10^{3}$ &  180 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{minimum histogram gradient} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_min_grad_g.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    1 & \textemdash & strong \\ 
  config. A &   24 & \textemdash & strong \\ 
  config. B &   22 &  0.3 & strong \\ 
  config. C &   44 & \textemdash & strong \\ 
  config. D &   22 &  0.4 & strong \\ 
  config. E &   25 &  0.2 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{minimum histogram gradient intensity} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_mode.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:57 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    1 & \textemdash & very strong \\ 
  config. A &   23 & \textemdash & strong \\ 
  config. B &   20 &  0.3 & strong \\ 
  config. C &   43 &  0.1 & strong \\ 
  config. D &   20 &  0.4 & strong \\ 
  config. E &   24 &  0.1 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{mode} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_p10.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    1 & \textemdash & very strong \\ 
  config. A &   15 &  0.4 & strong \\ 
  config. B &   14 &  0.5 & strong \\ 
  config. C &   24 &  0.7 & strong \\ 
  config. D &   11 &  0.7 & strong \\ 
  config. E &   13 &  0.7 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{10th percentile} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_p90.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    4 & \textemdash & strong \\ 
  config. A &   24 & \textemdash & strong \\ 
  config. B &   22 &  0.3 & strong \\ 
  config. C &   44 & \textemdash & strong \\ 
  config. D &   21 &  0.5 & strong \\ 
  config. E &   25 &  0.2 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{90th percentile} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_qcod.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &  0.6 & \textemdash & very strong \\ 
  config. A & 0.0455 & \textemdash & strong \\ 
  config. B & 0.05 & 0.0005 & strong \\ 
  config. C & 0.0361 & 0.0027 & strong \\ 
  config. D & 0.05 & 0.0021 & strong \\ 
  config. E & 0.0213 & 0.0015 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{quartile coefficient of dispersion} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_range.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    5 & \textemdash & very strong \\ 
  config. A &   35 &  0.4 & strong \\ 
  config. B &   31 & \textemdash & strong \\ 
  config. C &   53 &  0.6 & strong \\ 
  config. D &   31 & \textemdash & strong \\ 
  config. E &   31 & \textemdash & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{range} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_rmad.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 1.11 & \textemdash & very strong \\ 
  config. A & 1.18 & 0.04 & strong \\ 
  config. B & 1.03 & 0.03 & moderate \\ 
  config. C & 2.59 & 0.14 & strong \\ 
  config. D & 1.33 & 0.06 & strong \\ 
  config. E & 1.46 & 0.09 & moderate \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{robust mean absolute deviation} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_skew.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 1.08 & \textemdash & very strong \\ 
  config. A & $-$2.46 & 0.05 & strong \\ 
  config. B & $-$2.47 & 0.05 & strong \\ 
  config. C & $-$2.14 & 0.05 & strong \\ 
  config. D & $-$2.27 & 0.06 & strong \\ 
  config. E & $-$2.29 & 0.07 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{skewness} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_uniformity.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.512 & \textemdash & very strong \\ 
  config. A & 0.15 & 0.002 & very strong \\ 
  config. B & 0.174 & 0.001 & strong \\ 
  config. C & 0.14 & 0.003 & strong \\ 
  config. D & 0.229 & 0.003 & strong \\ 
  config. E & 0.184 & 0.001 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{uniformity} feature.}
\end{table}
\FloatBarrier


==> reference_values/ih_var.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 3.05 & \textemdash & strong \\ 
  config. A & 22.8 &  0.6 & strong \\ 
  config. B & 18.7 &  0.2 & strong \\ 
  config. C & 81.1 &  2.1 & strong \\ 
  config. D & 21.7 &  0.4 & strong \\ 
  config. E & 30.4 &  0.8 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{variance} feature.}
\end{table}
\FloatBarrier


==> reference_values/ivh_diff_i10_i90.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    3 & \textemdash & very strong \\ 
  config. A &  224 &    8 & strong \\ 
  config. B &  227 &    8 & strong \\ 
  config. C &  510 &   14 & strong \\ 
  config. D &  390 &   20 & strong \\ 
  config. E &  371 &   13 & moderate \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{intensity difference between 10\% and 90\% volume} feature.}
\end{table}
\FloatBarrier


==> reference_values/ivh_i10.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    5 & \textemdash & very strong \\ 
  config. A &   96 & \textemdash & strong \\ 
  config. B &   92 & \textemdash & strong \\ 
  config. C & 88.8 &  0.2 & moderate \\ 
  config. D &   87 &  0.1 & strong \\ 
  config. E &  770 &    5 & moderate \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{intensity at 10\% volume} feature.}
\end{table}
\FloatBarrier


==> reference_values/ivh_i90.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    2 & \textemdash & very strong \\ 
  config. A & $-$128 &    8 & strong \\ 
  config. B & $-$135 &    8 & strong \\ 
  config. C & $-$421 &   14 & strong \\ 
  config. D & $-$303 &   20 & strong \\ 
  config. E &  399 &   17 & moderate \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{intensity at 90\% volume} feature.}
\end{table}
\FloatBarrier


==> reference_values/ivh_v10.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.324 & \textemdash & very strong \\ 
  config. A & 0.978 & 0.001 & strong \\ 
  config. B & 0.977 & 0.001 & strong \\ 
  config. C & 0.998 & 0.001 & moderate \\ 
  config. D & 0.972 & 0.003 & strong \\ 
  config. E & 0.975 & 0.002 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{volume fraction at 10\% intensity} feature.}
\end{table}
\FloatBarrier


==> reference_values/ivh_v90.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.0946 & \textemdash & very strong \\ 
  config. A & $6.98 \times 10^{-5}$ & $1.03 \times 10^{-5}$ & strong \\ 
  config. B & $7.31 \times 10^{-5}$ & $1.03 \times 10^{-5}$ & strong \\ 
  config. C & 0.000152 & $2 \times 10^{-5}$ & strong \\ 
  config. D & $9 \times 10^{-5}$ & 0.000415 & strong \\ 
  config. E & 0.000157 & 0.000248 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{volume fraction at 90\% intensity} feature.}
\end{table}
\FloatBarrier


==> reference_values/loc_peak_glob.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &  3.1 & \textemdash & strong \\ 
  config. A &  189 &    5 & moderate \\ 
  config. B &  178 &    5 & moderate \\ 
  config. C &  180 &    5 & moderate \\ 
  config. D &  201 &    5 & moderate \\ 
  config. E &  181 &    5 & moderate \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{global intensity peak} feature.}
\end{table}
\FloatBarrier


==> reference_values/loc_peak_loc.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &  2.6 & \textemdash & strong \\ 
  config. A & $-$277 &   10 & moderate \\ 
  config. B &  178 &   10 & moderate \\ 
  config. C &  169 &   10 & moderate \\ 
  config. D &  201 &   10 & strong \\ 
  config. E &  181 &   13 & moderate \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{local intensity peak} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_area_dens_aabb.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.866 & 0.005 & strong \\ 
  config. A & 0.725 & 0.003 & strong \\ 
  config. B & 0.678 & 0.003 & strong \\ 
  config. C & 0.678 & 0.003 & strong \\ 
  config. D & 0.678 & 0.003 & strong \\ 
  config. E & 0.678 & 0.003 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{area density (AABB)} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_area_dens_aee.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 1.36 & 0.01 & moderate \\ 
  config. A & 1.71 & 0.01 & moderate \\ 
  config. B & 1.62 & 0.01 & moderate \\ 
  config. C & 1.62 & 0.01 & moderate \\ 
  config. D & 1.62 & 0.01 & moderate \\ 
  config. E & 1.62 & 0.01 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{area density (AEE)} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_area_dens_conv_hull.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 1.03 & 0.01 & strong \\ 
  config. A & 1.18 & 0.01 & moderate \\ 
  config. B & 1.12 & 0.01 & moderate \\ 
  config. C & 1.13 & 0.01 & moderate \\ 
  config. D & 1.13 & 0.01 & moderate \\ 
  config. E & 1.13 & 0.01 & moderate \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{area density (convex hull)} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_area_dens_mvee.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & \textemdash & \textemdash & weak \\ 
  config. A & \textemdash & \textemdash & weak \\ 
  config. B & \textemdash & \textemdash & weak \\ 
  config. C & \textemdash & \textemdash & weak \\ 
  config. D & \textemdash & \textemdash & weak \\ 
  config. E & \textemdash & \textemdash & weak \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{area density (MVEE)} feature. Unset values (\textemdash) indicate the lack of reference values.}
\end{table}
\FloatBarrier


==> reference_values/morph_area_mesh.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &  388 &    3 & very strong \\ 
  config. A & $3.57 \times 10^{4}$ &  300 & strong \\ 
  config. B & $3.37 \times 10^{4}$ &  300 & strong \\ 
  config. C & $3.43 \times 10^{4}$ &  400 & strong \\ 
  config. D & $3.43 \times 10^{4}$ &  400 & strong \\ 
  config. E & $3.43 \times 10^{4}$ &  400 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{surface area (mesh)} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_asphericity.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.186 & 0.001 & strong \\ 
  config. A & 0.463 & 0.002 & strong \\ 
  config. B & 0.385 & 0.001 & moderate \\ 
  config. C & 0.383 & 0.004 & strong \\ 
  config. D & 0.383 & 0.004 & strong \\ 
  config. E & 0.383 & 0.004 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{asphericity} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_av.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.698 & 0.004 & very strong \\ 
  config. A & 0.0996 & 0.0005 & strong \\ 
  config. B & 0.0944 & 0.0005 & strong \\ 
  config. C & 0.0934 & 0.0007 & strong \\ 
  config. D & 0.0934 & 0.0007 & strong \\ 
  config. E & 0.0934 & 0.0007 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{surface to volume ratio} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_com.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.672 & 0.004 & very strong \\ 
  config. A & 52.9 & 28.7 & strong \\ 
  config. B & 63.1 & 29.6 & strong \\ 
  config. C & 45.6 &  2.8 & strong \\ 
  config. D & 64.9 &  2.8 & strong \\ 
  config. E & 68.5 &  2.1 & moderate \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{centre of mass shift} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_comp_2.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.599 & 0.004 & strong \\ 
  config. A & 0.319 & 0.001 & strong \\ 
  config. B & 0.377 & 0.001 & strong \\ 
  config. C & 0.378 & 0.004 & strong \\ 
  config. D & 0.378 & 0.004 & strong \\ 
  config. E & 0.378 & 0.004 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{compactness 2} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_diam.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 13.1 &  0.1 & strong \\ 
  config. A &  125 &    1 & strong \\ 
  config. B &  125 &    1 & strong \\ 
  config. C &  125 &    1 & strong \\ 
  config. D &  125 &    1 & strong \\ 
  config. E &  125 &    1 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{maximum 3D diameter} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_geary_c.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.974 & 0.006 & strong \\ 
  config. A & 0.863 & 0.001 & moderate \\ 
  config. B & 0.862 & 0.001 & moderate \\ 
  config. C & 0.846 & 0.001 & moderate \\ 
  config. D & 0.851 & 0.001 & moderate \\ 
  config. E & 0.853 & 0.001 & moderate \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{Geary's C measure} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_integ_int.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:58 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & $1.2 \times 10^{3}$ &   10 & moderate \\ 
  config. A & $4.81 \times 10^{6}$ & $3.2 \times 10^{5}$ & strong \\ 
  config. B & $4.12 \times 10^{6}$ & $3.2 \times 10^{5}$ & strong \\ 
  config. C & $-1.8 \times 10^{7}$ & $1.4 \times 10^{6}$ & strong \\ 
  config. D & $-8.64 \times 10^{6}$ & $1.56 \times 10^{6}$ & strong \\ 
  config. E & $-8.31 \times 10^{6}$ & $1.6 \times 10^{6}$ & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{integrated intensity} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_moran_i.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.0397 & 0.0003 & strong \\ 
  config. A & 0.0322 & 0.0002 & moderate \\ 
  config. B & 0.0329 & 0.0001 & moderate \\ 
  config. C & 0.0824 & 0.0003 & moderate \\ 
  config. D & 0.0622 & 0.0013 & moderate \\ 
  config. E & 0.0596 & 0.0014 & moderate \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{Moran's I index} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_pca_elongation.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.816 & 0.005 & very strong \\ 
  config. A & 0.879 & 0.001 & strong \\ 
  config. B & 0.878 & 0.001 & strong \\ 
  config. C & 0.879 & 0.001 & strong \\ 
  config. D & 0.879 & 0.001 & strong \\ 
  config. E & 0.879 & 0.001 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{elongation} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_pca_flatness.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.749 & 0.005 & very strong \\ 
  config. A & 0.756 & 0.001 & strong \\ 
  config. B & 0.758 & 0.001 & strong \\ 
  config. C & 0.76 & 0.001 & strong \\ 
  config. D & 0.76 & 0.001 & strong \\ 
  config. E & 0.76 & 0.001 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{flatness} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_pca_least_axis.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 8.54 & 0.05 & very strong \\ 
  config. A & 70.1 &  0.3 & strong \\ 
  config. B & 70.2 &  0.3 & strong \\ 
  config. C & 70.9 &  0.4 & strong \\ 
  config. D & 70.9 &  0.4 & strong \\ 
  config. E & 70.9 &  0.4 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{least axis length} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_pca_maj_axis.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 11.4 &  0.1 & very strong \\ 
  config. A & 92.7 &  0.4 & very strong \\ 
  config. B & 92.6 &  0.4 & strong \\ 
  config. C & 93.3 &  0.5 & strong \\ 
  config. D & 93.3 &  0.5 & strong \\ 
  config. E & 93.3 &  0.5 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{major axis length} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_pca_min_axis.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 9.31 & 0.06 & very strong \\ 
  config. A & 81.5 &  0.4 & very strong \\ 
  config. B & 81.3 &  0.4 & strong \\ 
  config. C &   82 &  0.5 & strong \\ 
  config. D &   82 &  0.5 & strong \\ 
  config. E &   82 &  0.5 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{minor axis length} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_sph_dispr.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 1.19 & 0.01 & strong \\ 
  config. A & 1.46 & 0.01 & strong \\ 
  config. B & 1.38 & 0.01 & strong \\ 
  config. C & 1.38 & 0.01 & strong \\ 
  config. D & 1.38 & 0.01 & strong \\ 
  config. E & 1.38 & 0.01 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{spherical disproportion} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_sphericity.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.843 & 0.005 & very strong \\ 
  config. A & 0.683 & 0.001 & strong \\ 
  config. B & 0.722 & 0.001 & strong \\ 
  config. C & 0.723 & 0.003 & strong \\ 
  config. D & 0.723 & 0.003 & strong \\ 
  config. E & 0.723 & 0.003 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{sphericity} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_vol_approx.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &  592 &    4 & very strong \\ 
  config. A & $3.59 \times 10^{5}$ & $5 \times 10^{3}$ & strong \\ 
  config. B & $3.58 \times 10^{5}$ & $5 \times 10^{3}$ & strong \\ 
  config. C & $3.68 \times 10^{5}$ & $6 \times 10^{3}$ & strong \\ 
  config. D & $3.68 \times 10^{5}$ & $6 \times 10^{3}$ & strong \\ 
  config. E & $3.68 \times 10^{5}$ & $6 \times 10^{3}$ & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{volume (voxel counting)} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_vol_dens_aabb.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.869 & 0.005 & strong \\ 
  config. A & 0.486 & 0.003 & strong \\ 
  config. B & 0.477 & 0.003 & strong \\ 
  config. C & 0.478 & 0.003 & strong \\ 
  config. D & 0.478 & 0.003 & strong \\ 
  config. E & 0.478 & 0.003 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{volume density (AABB)} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_vol_dens_aee.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 1.17 & 0.01 & moderate \\ 
  config. A & 1.29 & 0.01 & strong \\ 
  config. B & 1.29 & 0.01 & strong \\ 
  config. C & 1.29 & 0.01 & moderate \\ 
  config. D & 1.29 & 0.01 & moderate \\ 
  config. E & 1.29 & 0.01 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{volume density (AEE)} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_vol_dens_conv_hull.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.961 & 0.006 & strong \\ 
  config. A & 0.827 & 0.001 & moderate \\ 
  config. B & 0.829 & 0.001 & moderate \\ 
  config. C & 0.834 & 0.002 & moderate \\ 
  config. D & 0.834 & 0.002 & moderate \\ 
  config. E & 0.834 & 0.002 & moderate \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{volume density (convex hull)} feature.}
\end{table}
\FloatBarrier


==> reference_values/morph_vol_dens_mvee.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & \textemdash & \textemdash & weak \\ 
  config. A & \textemdash & \textemdash & weak \\ 
  config. B & \textemdash & \textemdash & weak \\ 
  config. C & \textemdash & \textemdash & weak \\ 
  config. D & \textemdash & \textemdash & weak \\ 
  config. E & \textemdash & \textemdash & weak \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{volume density (MVEE)} feature. Unset values (\textemdash) indicate the lack of reference values.}
\end{table}
\FloatBarrier


==> reference_values/morph_volume.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &  556 &    4 & very strong \\ 
  config. A & $3.58 \times 10^{5}$ & $5 \times 10^{3}$ & very strong \\ 
  config. B & $3.58 \times 10^{5}$ & $5 \times 10^{3}$ & strong \\ 
  config. C & $3.67 \times 10^{5}$ & $6 \times 10^{3}$ & strong \\ 
  config. D & $3.67 \times 10^{5}$ & $6 \times 10^{3}$ & strong \\ 
  config. E & $3.67 \times 10^{5}$ & $6 \times 10^{3}$ & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{volume (mesh)} feature.}
\end{table}
\FloatBarrier


==> reference_values/ngl_dc_energy.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.17 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.122 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.0533 & \textemdash & very strong \\ 
  config. A & 2D & 0.0268 & 0.0004 & strong \\ 
  config. A & 2.5D & 0.0245 & 0.0003 & strong \\ 
  config. B & 2D & 0.0321 & 0.0002 & strong \\ 
  config. B & 2.5D & 0.0253 & 0.0001 & moderate \\ 
  config. C & 3D & 0.00789 & 0.00011 & strong \\ 
  config. D & 3D & 0.0113 & 0.0002 & strong \\ 
  config. E & 3D & 0.0106 & 0.0001 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{dependence count energy} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_dc_entr.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 2.71 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 3.36 & \textemdash & strong \\ 
  dig. phantom & 3D &  4.4 & \textemdash & very strong \\ 
  config. A & 2D & 5.76 & 0.02 & strong \\ 
  config. A & 2.5D & 5.93 & 0.02 & strong \\ 
  config. B & 2D & 5.38 & 0.01 & strong \\ 
  config. B & 2.5D & 5.78 & 0.01 & strong \\ 
  config. C & 3D & 7.54 & 0.03 & very strong \\ 
  config. D & 3D & 6.98 & 0.01 & strong \\ 
  config. E & 3D & 7.06 & 0.02 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{dependence count entropy} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_dc_perc.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D &    1 & \textemdash & strong \\ 
  dig. phantom & 2.5D &    1 & \textemdash & moderate \\ 
  dig. phantom & 3D &    1 & \textemdash & strong \\ 
  config. A & 2D &    1 & \textemdash & moderate \\ 
  config. A & 2.5D &    1 & \textemdash & strong \\ 
  config. B & 2D &    1 & \textemdash & moderate \\ 
  config. B & 2.5D &    1 & \textemdash & moderate \\ 
  config. C & 3D &    1 & \textemdash & strong \\ 
  config. D & 3D &    1 & \textemdash & strong \\ 
  config. E & 3D &    1 & \textemdash & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{dependence count percentage} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_dc_var.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 2.73 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 3.27 & \textemdash & strong \\ 
  dig. phantom & 3D & 22.1 & \textemdash & very strong \\ 
  config. A & 2D & 3.12 & 0.02 & strong \\ 
  config. A & 2.5D & 3.37 & 0.01 & strong \\ 
  config. B & 2D & 4.02 & 0.05 & strong \\ 
  config. B & 2.5D & 4.63 & 0.06 & strong \\ 
  config. C & 3D & 39.2 &  0.1 & strong \\ 
  config. D & 3D & 63.9 &  1.3 & strong \\ 
  config. E & 3D & 39.4 &    1 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{dependence count variance} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_dcnu.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 3.96 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 12.4 & \textemdash & strong \\ 
  dig. phantom & 3D & 4.86 & \textemdash & very strong \\ 
  config. A & 2D &  709 &    2 & strong \\ 
  config. A & 2.5D & $1.75 \times 10^{4}$ &  100 & strong \\ 
  config. B & 2D &  157 &    1 & strong \\ 
  config. B & 2.5D & $3.71 \times 10^{3}$ &   30 & strong \\ 
  config. C & 3D & $2.45 \times 10^{3}$ &   60 & strong \\ 
  config. D & 3D & $1.84 \times 10^{3}$ &   30 & strong \\ 
  config. E & 3D & $2.25 \times 10^{3}$ &   30 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{dependence count non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_dcnu_norm.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.212 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.167 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.0657 & \textemdash & very strong \\ 
  config. A & 2D & 0.175 & 0.001 & strong \\ 
  config. A & 2.5D & 0.153 & 0.001 & strong \\ 
  config. B & 2D & 0.179 & 0.001 & strong \\ 
  config. B & 2.5D & 0.136 & 0.001 & strong \\ 
  config. C & 3D & 0.0532 & 0.0005 & strong \\ 
  config. D & 3D & 0.0413 & 0.0003 & strong \\ 
  config. E & 3D & 0.0505 & 0.0003 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{normalised dependence count non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_gl_var.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D &  2.7 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 3.05 & \textemdash & strong \\ 
  dig. phantom & 3D & 3.05 & \textemdash & very strong \\ 
  config. A & 2D & 31.1 &  0.5 & strong \\ 
  config. A & 2.5D & 22.8 &  0.6 & strong \\ 
  config. B & 2D & 25.3 &  0.4 & strong \\ 
  config. B & 2.5D & 18.7 &  0.2 & strong \\ 
  config. C & 3D & 81.1 &  2.1 & very strong \\ 
  config. D & 3D & 21.7 &  0.4 & strong \\ 
  config. E & 3D & 30.4 &  0.8 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{grey level variance} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_glnu.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 10.2 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 37.9 & \textemdash & strong \\ 
  dig. phantom & 3D & 37.9 & \textemdash & very strong \\ 
  config. A & 2D &  757 &    1 & strong \\ 
  config. A & 2.5D & $1.72 \times 10^{4}$ &  100 & strong \\ 
  config. B & 2D &  216 &    3 & strong \\ 
  config. B & 2.5D & $4.76 \times 10^{3}$ &   50 & strong \\ 
  config. C & 3D & $6.42 \times 10^{3}$ &   10 & strong \\ 
  config. D & 3D & $1.02 \times 10^{4}$ &  300 & strong \\ 
  config. E & 3D & $8.17 \times 10^{3}$ &  130 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{grey level non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_glnu_norm.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.562 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.512 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.512 & \textemdash & very strong \\ 
  config. A & 2D & 0.151 & 0.003 & strong \\ 
  config. A & 2.5D & 0.15 & 0.002 & strong \\ 
  config. B & 2D & 0.184 & 0.001 & strong \\ 
  config. B & 2.5D & 0.174 & 0.001 & strong \\ 
  config. C & 3D & 0.14 & 0.003 & very strong \\ 
  config. D & 3D & 0.229 & 0.003 & strong \\ 
  config. E & 3D & 0.184 & 0.001 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{normalised grey level non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_hde.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 19.2 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 18.8 & \textemdash & strong \\ 
  dig. phantom & 3D &  109 & \textemdash & very strong \\ 
  config. A & 2D & 14.8 &  0.1 & strong \\ 
  config. A & 2.5D & 16.1 &  0.2 & strong \\ 
  config. B & 2D & 17.3 &  0.2 & strong \\ 
  config. B & 2.5D & 19.6 &  0.2 & strong \\ 
  config. C & 3D &  126 &    2 & strong \\ 
  config. D & 3D &  223 &    5 & strong \\ 
  config. E & 3D &  134 &    3 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{high dependence emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_hdhge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 49.5 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 50.8 & \textemdash & strong \\ 
  dig. phantom & 3D &  235 & \textemdash & very strong \\ 
  config. A & 2D & $7.54 \times 10^{3}$ &   60 & strong \\ 
  config. A & 2.5D & $8.1 \times 10^{3}$ &   60 & strong \\ 
  config. B & 2D & $7.21 \times 10^{3}$ &  130 & strong \\ 
  config. B & 2.5D & $7.97 \times 10^{3}$ &  150 & strong \\ 
  config. C & 3D & $2.27 \times 10^{5}$ & $3 \times 10^{3}$ & strong \\ 
  config. D & 3D & $9.28 \times 10^{4}$ & $1.3 \times 10^{3}$ & strong \\ 
  config. E & 3D & $7.6 \times 10^{4}$ &  600 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{high dependence high grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_hdlge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 17.6 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 17.2 & \textemdash & strong \\ 
  dig. phantom & 3D &  102 & \textemdash & very strong \\ 
  config. A & 2D & 0.116 & 0.001 & strong \\ 
  config. A & 2.5D & 0.0674 & 0.0004 & strong \\ 
  config. B & 2D & 0.108 & 0.003 & strong \\ 
  config. B & 2.5D & 0.077 & 0.0019 & strong \\ 
  config. C & 3D & 0.0828 & 0.0003 & strong \\ 
  config. D & 3D & 0.798 & 0.072 & strong \\ 
  config. E & 3D & 0.457 & 0.031 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{high dependence low grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_hgce.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 7.49 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 7.66 & \textemdash & strong \\ 
  dig. phantom & 3D & 7.66 & \textemdash & very strong \\ 
  config. A & 2D &  446 &    2 & strong \\ 
  config. A & 2.5D &  466 &    2 & strong \\ 
  config. B & 2D &  359 &   10 & strong \\ 
  config. B & 2.5D &  375 &   11 & strong \\ 
  config. C & 3D & $1.57 \times 10^{3}$ &   10 & strong \\ 
  config. D & 3D &  364 &   16 & strong \\ 
  config. E & 3D &  502 &    8 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{high grey level count emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_lde.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.158 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.159 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.045 & \textemdash & very strong \\ 
  config. A & 2D & 0.281 & 0.003 & strong \\ 
  config. A & 2.5D & 0.243 & 0.004 & strong \\ 
  config. B & 2D & 0.31 & 0.001 & strong \\ 
  config. B & 2.5D & 0.254 & 0.002 & strong \\ 
  config. C & 3D & 0.137 & 0.003 & very strong \\ 
  config. D & 3D & 0.0912 & 0.0007 & strong \\ 
  config. E & 3D & 0.118 & 0.001 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{low dependence emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_ldhge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 3.06 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 3.07 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.736 & \textemdash & very strong \\ 
  config. A & 2D & 94.2 &  0.4 & strong \\ 
  config. A & 2.5D & 91.9 &  0.5 & strong \\ 
  config. B & 2D & 78.9 &  2.2 & strong \\ 
  config. B & 2.5D & 73.4 &  2.1 & strong \\ 
  config. C & 3D &  141 &    2 & strong \\ 
  config. D & 3D & 18.9 &  1.1 & strong \\ 
  config. E & 3D & 36.7 &  0.5 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{low dependence high grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_ldlge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.0473 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.0477 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.00963 & \textemdash & very strong \\ 
  config. A & 2D & 0.0137 & 0.0002 & strong \\ 
  config. A & 2.5D & 0.00664 & 0.0002 & strong \\ 
  config. B & 2D & 0.0203 & 0.0003 & strong \\ 
  config. B & 2.5D & 0.00929 & 0.00026 & strong \\ 
  config. C & 3D & 0.000306 & $1.2 \times 10^{-5}$ & strong \\ 
  config. D & 3D & 0.00357 & $4 \times 10^{-5}$ & strong \\ 
  config. E & 3D & 0.00388 & $4 \times 10^{-5}$ & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{low dependence low grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngl_lgce.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.702 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.693 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.693 & \textemdash & very strong \\ 
  config. A & 2D & 0.0233 & 0.0003 & strong \\ 
  config. A & 2.5D & 0.0115 & 0.0003 & strong \\ 
  config. B & 2D & 0.0286 & 0.0004 & strong \\ 
  config. B & 2.5D & 0.0139 & 0.0005 & strong \\ 
  config. C & 3D & 0.0013 & $4 \times 10^{-5}$ & strong \\ 
  config. D & 3D & 0.0168 & 0.0009 & strong \\ 
  config. E & 3D & 0.0154 & 0.0007 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{low grey level count emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngt_busyness.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 2.99 & \textemdash & strong \\ 
  dig. phantom & 2.5D &  6.8 & \textemdash & strong \\ 
  dig. phantom & 3D & 6.54 & \textemdash & very strong \\ 
  config. A & 2D & 0.489 & 0.001 & strong \\ 
  config. A & 2.5D & 8.84 & 0.01 & strong \\ 
  config. B & 2D &  0.2 & 0.005 & strong \\ 
  config. B & 2.5D & 3.45 & 0.07 & strong \\ 
  config. C & 3D & 1.39 & 0.01 & very strong \\ 
  config. D & 3D & 5.14 & 0.14 & strong \\ 
  config. E & 3D & 4.65 &  0.1 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{busyness} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngt_coarseness.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.121 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.0285 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.0296 & \textemdash & very strong \\ 
  config. A & 2D & 0.00629 & 0.00046 & strong \\ 
  config. A & 2.5D & $9.06 \times 10^{-5}$ & $3.3 \times 10^{-6}$ & strong \\ 
  config. B & 2D & 0.0168 & 0.0005 & strong \\ 
  config. B & 2.5D & 0.000314 & $4 \times 10^{-6}$ & strong \\ 
  config. C & 3D & 0.000216 & $4 \times 10^{-6}$ & strong \\ 
  config. D & 3D & 0.000208 & $4 \times 10^{-6}$ & strong \\ 
  config. E & 3D & 0.000188 & $4 \times 10^{-6}$ & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{coarseness} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngt_complexity.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 10.4 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 14.1 & \textemdash & strong \\ 
  dig. phantom & 3D & 13.5 & \textemdash & very strong \\ 
  config. A & 2D &  438 &    9 & strong \\ 
  config. A & 2.5D &  580 &   19 & strong \\ 
  config. B & 2D &  391 &    7 & strong \\ 
  config. B & 2.5D &  496 &    5 & strong \\ 
  config. C & 3D & $1.81 \times 10^{3}$ &   60 & very strong \\ 
  config. D & 3D &  400 &    5 & strong \\ 
  config. E & 3D &  574 &    1 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{complexity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngt_contrast.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.925 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.601 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.584 & \textemdash & very strong \\ 
  config. A & 2D & 0.107 & 0.002 & strong \\ 
  config. A & 2.5D & 0.0345 & 0.0009 & strong \\ 
  config. B & 2D & 0.181 & 0.001 & strong \\ 
  config. B & 2.5D & 0.0506 & 0.0005 & strong \\ 
  config. C & 3D & 0.0873 & 0.0019 & strong \\ 
  config. D & 3D & 0.046 & 0.0005 & strong \\ 
  config. E & 3D & 0.0752 & 0.0019 & moderate \\ 
   \bottomrule
\caption{Reference values for the \textit{contrast} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/ngt_strength.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 2.88 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.741 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.763 & \textemdash & very strong \\ 
  config. A & 2D & 3.33 & 0.08 & strong \\ 
  config. A & 2.5D & 0.0904 & 0.0027 & strong \\ 
  config. B & 2D & 6.02 & 0.23 & strong \\ 
  config. B & 2.5D & 0.199 & 0.009 & strong \\ 
  config. C & 3D & 0.651 & 0.015 & strong \\ 
  config. D & 3D & 0.162 & 0.008 & strong \\ 
  config. E & 3D & 0.167 & 0.006 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{strength} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_gl_var.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 3.35 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 3.37 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 3.58 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 3.59 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 3.46 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 3.48 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 33.7 &  0.6 & strong \\ 
  config. A & 2D, slice-merged & 33.7 &  0.6 & strong \\ 
  config. A & 2.5D, direction-merged & 29.1 &  0.6 & strong \\ 
  config. A & 2.5D, merged & 29.1 &  0.6 & strong \\ 
  config. B & 2D, averaged & 28.3 &  0.3 & strong \\ 
  config. B & 2D, slice-merged & 28.3 &  0.3 & strong \\ 
  config. B & 2.5D, direction-merged & 25.7 &  0.2 & strong \\ 
  config. B & 2.5D, merged & 25.7 &  0.2 & strong \\ 
  config. C & 3D, averaged &  101 &    3 & strong \\ 
  config. C & 3D, merged &  101 &    3 & very strong \\ 
  config. D & 3D, averaged & 31.5 &  0.4 & strong \\ 
  config. D & 3D, merged & 31.4 &  0.4 & strong \\ 
  config. E & 3D, averaged & 39.8 &  0.9 & moderate \\ 
  config. E & 3D, merged & 39.7 &  0.9 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{grey level variance} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_glnu.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged &  5.2 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 20.5 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 19.5 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 77.1 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 21.8 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged &  281 & \textemdash & very strong \\ 
  config. A & 2D, averaged &  432 &    1 & strong \\ 
  config. A & 2D, slice-merged & $1.73 \times 10^{3}$ &   10 & strong \\ 
  config. A & 2.5D, direction-merged & $9.85 \times 10^{3}$ &   10 & strong \\ 
  config. A & 2.5D, merged & $3.94 \times 10^{4}$ &  100 & strong \\ 
  config. B & 2D, averaged &  107 &    1 & strong \\ 
  config. B & 2D, slice-merged &  427 &    1 & strong \\ 
  config. B & 2.5D, direction-merged & $2.4 \times 10^{3}$ &   10 & strong \\ 
  config. B & 2.5D, merged & $9.6 \times 10^{3}$ &   20 & strong \\ 
  config. C & 3D, averaged & $3.18 \times 10^{3}$ &   10 & strong \\ 
  config. C & 3D, merged & $4.13 \times 10^{4}$ &  100 & strong \\ 
  config. D & 3D, averaged & $3.29 \times 10^{3}$ &   10 & strong \\ 
  config. D & 3D, merged & $4.28 \times 10^{4}$ &  200 & strong \\ 
  config. E & 3D, averaged & $4 \times 10^{3}$ &   10 & moderate \\ 
  config. E & 3D, merged & $5.19 \times 10^{4}$ &  200 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{grey level non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_glnu_norm.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.46 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.456 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.413 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.412 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.43 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.43 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.128 & 0.003 & strong \\ 
  config. A & 2D, slice-merged & 0.128 & 0.003 & strong \\ 
  config. A & 2.5D, direction-merged & 0.126 & 0.003 & strong \\ 
  config. A & 2.5D, merged & 0.126 & 0.003 & strong \\ 
  config. B & 2D, averaged & 0.145 & 0.001 & strong \\ 
  config. B & 2D, slice-merged & 0.145 & 0.001 & strong \\ 
  config. B & 2.5D, direction-merged & 0.137 & 0.001 & strong \\ 
  config. B & 2.5D, merged & 0.137 & 0.001 & strong \\ 
  config. C & 3D, averaged & 0.102 & 0.003 & strong \\ 
  config. C & 3D, merged & 0.102 & 0.003 & very strong \\ 
  config. D & 3D, averaged & 0.133 & 0.002 & strong \\ 
  config. D & 3D, merged & 0.134 & 0.002 & strong \\ 
  config. E & 3D, averaged & 0.135 & 0.003 & strong \\ 
  config. E & 3D, merged & 0.135 & 0.003 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{normalised grey level non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_hgre.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 9.82 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 9.74 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 10.3 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 10.2 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged &  9.7 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 9.64 & \textemdash & very strong \\ 
  config. A & 2D, averaged &  428 &    3 & strong \\ 
  config. A & 2D, slice-merged &  428 &    3 & strong \\ 
  config. A & 2.5D, direction-merged &  449 &    3 & strong \\ 
  config. A & 2.5D, merged &  449 &    3 & strong \\ 
  config. B & 2D, averaged &  342 &   11 & strong \\ 
  config. B & 2D, slice-merged &  342 &   11 & strong \\ 
  config. B & 2.5D, direction-merged &  356 &   11 & strong \\ 
  config. B & 2.5D, merged &  356 &   11 & strong \\ 
  config. C & 3D, averaged & $1.47 \times 10^{3}$ &   10 & strong \\ 
  config. C & 3D, merged & $1.47 \times 10^{3}$ &   10 & strong \\ 
  config. D & 3D, averaged &  326 &   17 & strong \\ 
  config. D & 3D, merged &  326 &   17 & strong \\ 
  config. E & 3D, averaged &  471 &    9 & strong \\ 
  config. E & 3D, merged &  471 &    9 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{high grey level run emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_lgre.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.604 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.609 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.58 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.585 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.603 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.607 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.0264 & 0.0003 & strong \\ 
  config. A & 2D, slice-merged & 0.0264 & 0.0003 & strong \\ 
  config. A & 2.5D, direction-merged & 0.0148 & 0.0004 & strong \\ 
  config. A & 2.5D, merged & 0.0147 & 0.0004 & strong \\ 
  config. B & 2D, averaged & 0.0331 & 0.0006 & strong \\ 
  config. B & 2D, slice-merged & 0.033 & 0.0006 & strong \\ 
  config. B & 2.5D, direction-merged & 0.0194 & 0.0006 & strong \\ 
  config. B & 2.5D, merged & 0.0194 & 0.0006 & strong \\ 
  config. C & 3D, averaged & 0.00155 & $5 \times 10^{-5}$ & strong \\ 
  config. C & 3D, merged & 0.00155 & $5 \times 10^{-5}$ & strong \\ 
  config. D & 3D, averaged & 0.0257 & 0.0012 & strong \\ 
  config. D & 3D, merged & 0.0257 & 0.0012 & strong \\ 
  config. E & 3D, averaged & 0.0204 & 0.0008 & moderate \\ 
  config. E & 3D, merged & 0.0204 & 0.0008 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{low grey level run emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_lre.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 3.78 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 3.51 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 3.46 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 3.27 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 3.06 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 2.76 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 2.91 & 0.03 & strong \\ 
  config. A & 2D, slice-merged & 2.89 & 0.03 & strong \\ 
  config. A & 2.5D, direction-merged & 3.09 & 0.03 & strong \\ 
  config. A & 2.5D, merged & 3.08 & 0.03 & strong \\ 
  config. B & 2D, averaged & 3.52 & 0.04 & strong \\ 
  config. B & 2D, slice-merged &  3.5 & 0.04 & strong \\ 
  config. B & 2.5D, direction-merged & 3.82 & 0.05 & strong \\ 
  config. B & 2.5D, merged & 3.81 & 0.05 & strong \\ 
  config. C & 3D, averaged & 3.31 & 0.04 & strong \\ 
  config. C & 3D, merged & 3.28 & 0.04 & strong \\ 
  config. D & 3D, averaged & 6.66 & 0.18 & strong \\ 
  config. D & 3D, merged & 6.56 & 0.18 & strong \\ 
  config. E & 3D, averaged & 3.55 & 0.07 & strong \\ 
  config. E & 3D, merged & 3.52 & 0.07 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{long runs emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_lrhge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 17.4 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 16.1 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 17.9 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged &   17 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 17.6 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 15.6 & \textemdash & very strong \\ 
  config. A & 2D, averaged & $1.41 \times 10^{3}$ &   20 & strong \\ 
  config. A & 2D, slice-merged & $1.4 \times 10^{3}$ &   20 & strong \\ 
  config. A & 2.5D, direction-merged & $1.5 \times 10^{3}$ &   20 & strong \\ 
  config. A & 2.5D, merged & $1.5 \times 10^{3}$ &   20 & strong \\ 
  config. B & 2D, averaged & $1.39 \times 10^{3}$ &   30 & strong \\ 
  config. B & 2D, slice-merged & $1.38 \times 10^{3}$ &   30 & strong \\ 
  config. B & 2.5D, direction-merged & $1.5 \times 10^{3}$ &   30 & strong \\ 
  config. B & 2.5D, merged & $1.5 \times 10^{3}$ &   30 & strong \\ 
  config. C & 3D, averaged & $5.59 \times 10^{3}$ &   80 & strong \\ 
  config. C & 3D, merged & $5.53 \times 10^{3}$ &   80 & strong \\ 
  config. D & 3D, averaged & $2.67 \times 10^{3}$ &   30 & strong \\ 
  config. D & 3D, merged & $2.63 \times 10^{3}$ &   30 & strong \\ 
  config. E & 3D, averaged & $1.9 \times 10^{3}$ &   20 & moderate \\ 
  config. E & 3D, merged & $1.89 \times 10^{3}$ &   20 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{long run high grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_lrlge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 3.14 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 2.92 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 2.79 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 2.63 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 2.39 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 2.16 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.0386 & 0.0003 & strong \\ 
  config. A & 2D, slice-merged & 0.0385 & 0.0003 & strong \\ 
  config. A & 2.5D, direction-merged & 0.0229 & 0.0004 & strong \\ 
  config. A & 2.5D, merged & 0.0228 & 0.0004 & strong \\ 
  config. B & 2D, averaged & 0.0443 & 0.0008 & strong \\ 
  config. B & 2D, slice-merged & 0.0442 & 0.0008 & strong \\ 
  config. B & 2.5D, direction-merged & 0.0293 & 0.0009 & strong \\ 
  config. B & 2.5D, merged & 0.0292 & 0.0009 & strong \\ 
  config. C & 3D, averaged & 0.00317 & $4 \times 10^{-5}$ & strong \\ 
  config. C & 3D, merged & 0.00314 & $4 \times 10^{-5}$ & strong \\ 
  config. D & 3D, averaged & 0.0484 & 0.0031 & strong \\ 
  config. D & 3D, merged & 0.0478 & 0.0031 & strong \\ 
  config. E & 3D, averaged & 0.0313 & 0.0016 & moderate \\ 
  config. E & 3D, merged & 0.0311 & 0.0016 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{long run low grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_r_perc.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.627 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.627 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.632 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.632 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.68 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.68 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.704 & 0.003 & strong \\ 
  config. A & 2D, slice-merged & 0.704 & 0.003 & strong \\ 
  config. A & 2.5D, direction-merged & 0.68 & 0.003 & strong \\ 
  config. A & 2.5D, merged & 0.68 & 0.003 & strong \\ 
  config. B & 2D, averaged & 0.681 & 0.002 & strong \\ 
  config. B & 2D, slice-merged & 0.681 & 0.002 & strong \\ 
  config. B & 2.5D, direction-merged & 0.642 & 0.002 & strong \\ 
  config. B & 2.5D, merged & 0.642 & 0.002 & strong \\ 
  config. C & 3D, averaged & 0.679 & 0.003 & strong \\ 
  config. C & 3D, merged & 0.679 & 0.003 & strong \\ 
  config. D & 3D, averaged & 0.554 & 0.005 & strong \\ 
  config. D & 3D, merged & 0.554 & 0.005 & strong \\ 
  config. E & 3D, averaged & 0.664 & 0.003 & moderate \\ 
  config. E & 3D, merged & 0.664 & 0.003 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{run percentage} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_rl_entr.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 2.17 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 2.57 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 2.52 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 2.76 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 2.43 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 2.62 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 4.73 & 0.02 & strong \\ 
  config. A & 2D, slice-merged & 4.76 & 0.02 & strong \\ 
  config. A & 2.5D, direction-merged & 4.87 & 0.01 & strong \\ 
  config. A & 2.5D, merged & 4.87 & 0.01 & strong \\ 
  config. B & 2D, averaged & 4.53 & 0.02 & strong \\ 
  config. B & 2D, slice-merged & 4.58 & 0.01 & strong \\ 
  config. B & 2.5D, direction-merged & 4.84 & 0.01 & strong \\ 
  config. B & 2.5D, merged & 4.84 & 0.01 & strong \\ 
  config. C & 3D, averaged & 5.35 & 0.03 & strong \\ 
  config. C & 3D, merged & 5.35 & 0.03 & very strong \\ 
  config. D & 3D, averaged & 5.08 & 0.02 & strong \\ 
  config. D & 3D, merged & 5.08 & 0.02 & strong \\ 
  config. E & 3D, averaged & 4.87 & 0.03 & strong \\ 
  config. E & 3D, merged & 4.87 & 0.03 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{run entropy} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_rl_var.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.761 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.778 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.758 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.767 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.574 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.598 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.828 & 0.008 & strong \\ 
  config. A & 2D, slice-merged & 0.826 & 0.008 & strong \\ 
  config. A & 2.5D, direction-merged & 0.916 & 0.011 & strong \\ 
  config. A & 2.5D, merged & 0.914 & 0.011 & strong \\ 
  config. B & 2D, averaged & 1.22 & 0.03 & strong \\ 
  config. B & 2D, slice-merged & 1.21 & 0.03 & strong \\ 
  config. B & 2.5D, direction-merged & 1.39 & 0.03 & strong \\ 
  config. B & 2.5D, merged & 1.39 & 0.03 & strong \\ 
  config. C & 3D, averaged & 1.12 & 0.02 & strong \\ 
  config. C & 3D, merged & 1.11 & 0.02 & strong \\ 
  config. D & 3D, averaged & 3.35 & 0.14 & strong \\ 
  config. D & 3D, merged & 3.29 & 0.13 & strong \\ 
  config. E & 3D, averaged & 1.26 & 0.05 & strong \\ 
  config. E & 3D, merged & 1.25 & 0.05 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{run length variance} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_rlnu.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 6.12 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 21.6 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 22.3 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 83.2 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 26.9 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged &  328 & \textemdash & very strong \\ 
  config. A & 2D, averaged & $1.65 \times 10^{3}$ &   10 & strong \\ 
  config. A & 2D, slice-merged & $6.6 \times 10^{3}$ &   30 & strong \\ 
  config. A & 2.5D, direction-merged & $4.27 \times 10^{4}$ &  200 & strong \\ 
  config. A & 2.5D, merged & $1.71 \times 10^{5}$ & $1 \times 10^{3}$ & strong \\ 
  config. B & 2D, averaged &  365 &    3 & strong \\ 
  config. B & 2D, slice-merged & $1.46 \times 10^{3}$ &   10 & strong \\ 
  config. B & 2.5D, direction-merged & $9.38 \times 10^{3}$ &   70 & strong \\ 
  config. B & 2.5D, merged & $3.75 \times 10^{4}$ &  300 & strong \\ 
  config. C & 3D, averaged & $1.8 \times 10^{4}$ &  500 & strong \\ 
  config. C & 3D, merged & $2.34 \times 10^{5}$ & $6 \times 10^{3}$ & strong \\ 
  config. D & 3D, averaged & $1.24 \times 10^{4}$ &  200 & strong \\ 
  config. D & 3D, merged & $1.6 \times 10^{5}$ & $3 \times 10^{3}$ & strong \\ 
  config. E & 3D, averaged & $1.66 \times 10^{4}$ &  300 & strong \\ 
  config. E & 3D, merged & $2.15 \times 10^{5}$ & $4 \times 10^{3}$ & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{run length non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_rlnu_norm.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.492 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.441 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.461 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.445 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.513 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.501 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.579 & 0.003 & strong \\ 
  config. A & 2D, slice-merged & 0.579 & 0.003 & strong \\ 
  config. A & 2.5D, direction-merged & 0.548 & 0.003 & strong \\ 
  config. A & 2.5D, merged & 0.548 & 0.003 & strong \\ 
  config. B & 2D, averaged & 0.578 & 0.001 & strong \\ 
  config. B & 2D, slice-merged & 0.578 & 0.001 & strong \\ 
  config. B & 2.5D, direction-merged & 0.533 & 0.001 & strong \\ 
  config. B & 2.5D, merged & 0.534 & 0.001 & strong \\ 
  config. C & 3D, averaged & 0.574 & 0.004 & strong \\ 
  config. C & 3D, merged & 0.575 & 0.004 & strong \\ 
  config. D & 3D, averaged &  0.5 & 0.001 & strong \\ 
  config. D & 3D, merged & 0.501 & 0.001 & strong \\ 
  config. E & 3D, averaged & 0.559 & 0.001 & moderate \\ 
  config. E & 3D, merged & 0.56 & 0.001 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{normalised run length non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_sre.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.641 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.661 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.665 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.68 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.705 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.729 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.785 & 0.003 & strong \\ 
  config. A & 2D, slice-merged & 0.786 & 0.003 & strong \\ 
  config. A & 2.5D, direction-merged & 0.768 & 0.003 & strong \\ 
  config. A & 2.5D, merged & 0.769 & 0.003 & strong \\ 
  config. B & 2D, averaged & 0.781 & 0.001 & strong \\ 
  config. B & 2D, slice-merged & 0.782 & 0.001 & strong \\ 
  config. B & 2.5D, direction-merged & 0.759 & 0.001 & strong \\ 
  config. B & 2.5D, merged & 0.759 & 0.001 & strong \\ 
  config. C & 3D, averaged & 0.786 & 0.003 & strong \\ 
  config. C & 3D, merged & 0.787 & 0.003 & strong \\ 
  config. D & 3D, averaged & 0.734 & 0.001 & strong \\ 
  config. D & 3D, merged & 0.736 & 0.001 & strong \\ 
  config. E & 3D, averaged & 0.776 & 0.001 & moderate \\ 
  config. E & 3D, merged & 0.777 & 0.001 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{short runs emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_srhge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 8.57 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 8.67 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 9.03 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 9.05 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 8.54 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 8.67 & \textemdash & very strong \\ 
  config. A & 2D, averaged &  320 &    1 & strong \\ 
  config. A & 2D, slice-merged &  320 &    1 & strong \\ 
  config. A & 2.5D, direction-merged &  332 &    1 & strong \\ 
  config. A & 2.5D, merged &  333 &    1 & strong \\ 
  config. B & 2D, averaged &  251 &    8 & strong \\ 
  config. B & 2D, slice-merged &  252 &    8 & strong \\ 
  config. B & 2.5D, direction-merged &  257 &    9 & strong \\ 
  config. B & 2.5D, merged &  258 &    9 & strong \\ 
  config. C & 3D, averaged & $1.1 \times 10^{3}$ &   10 & strong \\ 
  config. C & 3D, merged & $1.1 \times 10^{3}$ &   10 & strong \\ 
  config. D & 3D, averaged &  219 &   13 & strong \\ 
  config. D & 3D, merged &  219 &   13 & strong \\ 
  config. E & 3D, averaged &  346 &    7 & strong \\ 
  config. E & 3D, merged &  347 &    7 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{short run high grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/rlm_srlge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D, averaged & 0.294 & \textemdash & very strong \\ 
  dig. phantom & 2D, slice-merged & 0.311 & \textemdash & strong \\ 
  dig. phantom & 2.5D, direction-merged & 0.296 & \textemdash & strong \\ 
  dig. phantom & 2.5D, merged & 0.312 & \textemdash & strong \\ 
  dig. phantom & 3D, averaged & 0.352 & \textemdash & very strong \\ 
  dig. phantom & 3D, merged & 0.372 & \textemdash & very strong \\ 
  config. A & 2D, averaged & 0.0243 & 0.0003 & strong \\ 
  config. A & 2D, slice-merged & 0.0243 & 0.0003 & strong \\ 
  config. A & 2.5D, direction-merged & 0.0135 & 0.0004 & strong \\ 
  config. A & 2.5D, merged & 0.0135 & 0.0004 & strong \\ 
  config. B & 2D, averaged & 0.0314 & 0.0006 & strong \\ 
  config. B & 2D, slice-merged & 0.0313 & 0.0006 & strong \\ 
  config. B & 2.5D, direction-merged & 0.0181 & 0.0006 & strong \\ 
  config. B & 2.5D, merged & 0.0181 & 0.0006 & strong \\ 
  config. C & 3D, averaged & 0.00136 & $5 \times 10^{-5}$ & strong \\ 
  config. C & 3D, merged & 0.00136 & $5 \times 10^{-5}$ & strong \\ 
  config. D & 3D, averaged & 0.0232 & 0.001 & strong \\ 
  config. D & 3D, merged & 0.0232 & 0.001 & strong \\ 
  config. E & 3D, averaged & 0.0187 & 0.0007 & moderate \\ 
  config. E & 3D, merged & 0.0186 & 0.0007 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{short run low grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/stat_cov.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 0.812 & \textemdash & very strong \\ 
  config. A &  8.9 & 4.98 & strong \\ 
  config. B & 10.4 &  5.2 & strong \\ 
  config. C & $-$4.59 & 0.29 & strong \\ 
  config. D & $-$7.7 & 1.01 & strong \\ 
  config. E & $-$8.28 & 0.95 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{coefficient of variation} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_energy.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &  567 & \textemdash & very strong \\ 
  config. A & $1.65 \times 10^{9}$ & $2 \times 10^{7}$ & very strong \\ 
  config. B & $3.98 \times 10^{8}$ & $1.1 \times 10^{7}$ & strong \\ 
  config. C & $2.44 \times 10^{9}$ & $1.2 \times 10^{8}$ & strong \\ 
  config. D & $1.48 \times 10^{9}$ & $1.4 \times 10^{8}$ & strong \\ 
  config. E & $1.58 \times 10^{9}$ & $1.4 \times 10^{8}$ & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{energy} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_iqr.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    3 & \textemdash & very strong \\ 
  config. A &   56 &  0.5 & very strong \\ 
  config. B &   52 &  0.5 & strong \\ 
  config. C &   67 &  4.9 & very strong \\ 
  config. D &   57 &  4.1 & strong \\ 
  config. E &   62 &  3.5 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{interquartile range} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_kurt.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & $-$0.355 & \textemdash & very strong \\ 
  config. A & 5.96 & 0.24 & very strong \\ 
  config. B & 5.93 & 0.24 & strong \\ 
  config. C & 3.53 & 0.23 & very strong \\ 
  config. D & 4.35 & 0.32 & strong \\ 
  config. E & 4.44 & 0.33 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{(excess) kurtosis} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_mad.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 1.55 & \textemdash & very strong \\ 
  config. A & 73.6 &  1.4 & very strong \\ 
  config. B & 74.4 &  1.4 & strong \\ 
  config. C &  158 &    4 & very strong \\ 
  config. D &  123 &    6 & strong \\ 
  config. E &  125 &    6 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{mean absolute deviation} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_max.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    6 & \textemdash & very strong \\ 
  config. A &  377 &    9 & very strong \\ 
  config. B &  391 &    9 & strong \\ 
  config. C &  393 &   10 & very strong \\ 
  config. D &  521 &   22 & strong \\ 
  config. E &  345 &    9 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{maximum} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_mean.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2.15 & \textemdash & very strong \\ 
  config. A & 13.4 &  1.1 & very strong \\ 
  config. B & 11.5 &  1.1 & strong \\ 
  config. C &  $-$49 &  2.9 & very strong \\ 
  config. D & $-$23.5 &  3.9 & strong \\ 
  config. E & $-$22.6 &  4.1 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{mean} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_medad.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 1.15 & \textemdash & very strong \\ 
  config. A & 64.3 &    1 & strong \\ 
  config. B & 63.8 &    1 & strong \\ 
  config. C &  119 &    4 & strong \\ 
  config. D & 94.7 &  3.8 & strong \\ 
  config. E & 97.9 &  3.9 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{median absolute deviation} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_median.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    1 & \textemdash & very strong \\ 
  config. A &   46 &  0.3 & very strong \\ 
  config. B &   45 &  0.3 & strong \\ 
  config. C &   40 &  0.4 & very strong \\ 
  config. D &   42 &  0.4 & strong \\ 
  config. E &   43 &  0.5 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{median} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_min.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    1 & \textemdash & very strong \\ 
  config. A & $-$500 & \textemdash & very strong \\ 
  config. B & $-$500 & \textemdash & strong \\ 
  config. C & $-$939 &    4 & very strong \\ 
  config. D & $-$724 &   12 & strong \\ 
  config. E & $-$743 &   13 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{minimum} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_p10.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    1 & \textemdash & very strong \\ 
  config. A & $-$129 &    8 & very strong \\ 
  config. B & $-$136 &    8 & strong \\ 
  config. C & $-$424 &   14 & very strong \\ 
  config. D & $-$304 &   20 & strong \\ 
  config. E & $-$310 &   21 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{10th percentile} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_p90.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    4 & \textemdash & very strong \\ 
  config. A &   95 & \textemdash & strong \\ 
  config. B &   91 & \textemdash & strong \\ 
  config. C &   86 &  0.1 & strong \\ 
  config. D &   86 &  0.1 & strong \\ 
  config. E &   93 &  0.2 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{90th percentile} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_qcod.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &  0.6 & \textemdash & very strong \\ 
  config. A & 0.636 & 0.008 & strong \\ 
  config. B & 0.591 & 0.008 & strong \\ 
  config. C & 1.03 &  0.4 & strong \\ 
  config. D & 0.74 & 0.011 & strong \\ 
  config. E & 0.795 & 0.337 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{quartile coefficient of dispersion} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_range.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom &    5 & \textemdash & very strong \\ 
  config. A &  877 &    9 & very strong \\ 
  config. B &  891 &    9 & strong \\ 
  config. C & $1.33 \times 10^{3}$ &   20 & very strong \\ 
  config. D & $1.24 \times 10^{3}$ &   40 & strong \\ 
  config. E & $1.09 \times 10^{3}$ &   30 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{range} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_rmad.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 1.11 & \textemdash & very strong \\ 
  config. A & 27.7 &  0.8 & very strong \\ 
  config. B & 27.3 &  0.8 & strong \\ 
  config. C & 66.8 &  3.5 & very strong \\ 
  config. D & 46.8 &  3.6 & strong \\ 
  config. E & 46.5 &  3.7 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{robust mean absolute deviation} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_rms.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:24:59 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2.77 & \textemdash & very strong \\ 
  config. A &  120 &    2 & very strong \\ 
  config. B &  121 &    2 & strong \\ 
  config. C &  230 &    4 & strong \\ 
  config. D &  183 &    7 & strong \\ 
  config. E &  189 &    7 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{root mean square} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_skew.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:25:00 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 1.08 & \textemdash & very strong \\ 
  config. A & $-$2.47 & 0.05 & very strong \\ 
  config. B & $-$2.49 & 0.05 & strong \\ 
  config. C & $-$2.14 & 0.05 & very strong \\ 
  config. D & $-$2.28 & 0.06 & strong \\ 
  config. E & $-$2.3 & 0.07 & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{skewness} feature.}
\end{table}
\FloatBarrier


==> reference_values/stat_var.txt <==
\vspace{2mm}
\begin{table}[ht]
\centering
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 12:25:00 2019
\begin{tabular}{cccc}
  \toprule
{\textbf{data}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 3.05 & \textemdash & very strong \\ 
  config. A & $1.42 \times 10^{4}$ &  400 & very strong \\ 
  config. B & $1.44 \times 10^{4}$ &  400 & strong \\ 
  config. C & $5.06 \times 10^{4}$ & $1.4 \times 10^{3}$ & very strong \\ 
  config. D & $3.28 \times 10^{4}$ & $2.1 \times 10^{3}$ & strong \\ 
  config. E & $3.51 \times 10^{4}$ & $2.2 \times 10^{3}$ & strong \\ 
   \bottomrule
\end{tabular}

\caption{Reference values for the \textit{variance} feature.}
\end{table}
\FloatBarrier


==> reference_values/szm_gl_var.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 3.97 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 3.92 & \textemdash & strong \\ 
  dig. phantom & 3D & 2.64 & \textemdash & very strong \\ 
  config. A & 2D & 42.7 &  0.7 & strong \\ 
  config. A & 2.5D & 47.9 &  0.4 & strong \\ 
  config. B & 2D & 36.1 &  0.3 & strong \\ 
  config. B & 2.5D &   41 &  0.7 & strong \\ 
  config. C & 3D &  106 &    1 & strong \\ 
  config. D & 3D & 32.7 &  1.6 & strong \\ 
  config. E & 3D & 50.8 &  0.9 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{grey level variance} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_glnu.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 1.41 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 5.44 & \textemdash & strong \\ 
  dig. phantom & 3D &  1.4 & \textemdash & very strong \\ 
  config. A & 2D & 82.2 &  0.1 & strong \\ 
  config. A & 2.5D & $1.8 \times 10^{3}$ &   10 & strong \\ 
  config. B & 2D & 20.5 &  0.1 & strong \\ 
  config. B & 2.5D &  437 &    3 & strong \\ 
  config. C & 3D &  195 &    6 & strong \\ 
  config. D & 3D &  212 &    6 & very strong \\ 
  config. E & 3D &  231 &    6 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{grey level non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_glnu_norm.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.323 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.302 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.28 & \textemdash & very strong \\ 
  config. A & 2D & 0.0728 & 0.0014 & strong \\ 
  config. A & 2.5D & 0.0622 & 0.0007 & strong \\ 
  config. B & 2D & 0.0789 & 0.001 & strong \\ 
  config. B & 2.5D & 0.0613 & 0.0005 & strong \\ 
  config. C & 3D & 0.0286 & 0.0003 & strong \\ 
  config. D & 3D & 0.0491 & 0.0008 & strong \\ 
  config. E & 3D & 0.0414 & 0.0003 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{normalised grey level non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_hgze.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 16.4 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 16.2 & \textemdash & strong \\ 
  dig. phantom & 3D & 15.6 & \textemdash & very strong \\ 
  config. A & 2D &  363 &    3 & strong \\ 
  config. A & 2.5D &  370 &    3 & strong \\ 
  config. B & 2D &  284 &   11 & strong \\ 
  config. B & 2.5D &  284 &   11 & strong \\ 
  config. C & 3D &  971 &    7 & strong \\ 
  config. D & 3D &  188 &   10 & strong \\ 
  config. E & 3D &  286 &    6 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{high grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_lgze.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.371 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.368 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.253 & \textemdash & very strong \\ 
  config. A & 2D & 0.0368 & 0.0005 & strong \\ 
  config. A & 2.5D & 0.0291 & 0.0005 & strong \\ 
  config. B & 2D & 0.0475 & 0.001 & strong \\ 
  config. B & 2.5D & 0.0387 & 0.001 & strong \\ 
  config. C & 3D & 0.00235 & $6 \times 10^{-5}$ & strong \\ 
  config. D & 3D & 0.0409 & 0.0005 & strong \\ 
  config. E & 3D & 0.034 & 0.0004 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{low grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_lze.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 43.9 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 34.2 & \textemdash & strong \\ 
  dig. phantom & 3D &  550 & \textemdash & very strong \\ 
  config. A & 2D &  625 &    9 & strong \\ 
  config. A & 2.5D &  675 &    8 & strong \\ 
  config. B & 2D &  439 &    8 & strong \\ 
  config. B & 2.5D &  444 &    8 & strong \\ 
  config. C & 3D & $3.89 \times 10^{4}$ &  900 & strong \\ 
  config. D & 3D & $9.91 \times 10^{4}$ & $2.8 \times 10^{3}$ & strong \\ 
  config. E & 3D & $5.86 \times 10^{4}$ &  800 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{large zone emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_lzhge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D &  113 & \textemdash & strong \\ 
  dig. phantom & 2.5D &  107 & \textemdash & strong \\ 
  dig. phantom & 3D & $1.49 \times 10^{3}$ & \textemdash & very strong \\ 
  config. A & 2D & $3.16 \times 10^{5}$ & $5 \times 10^{3}$ & strong \\ 
  config. A & 2.5D & $3.38 \times 10^{5}$ & $5 \times 10^{3}$ & strong \\ 
  config. B & 2D & $1.81 \times 10^{5}$ & $3 \times 10^{3}$ & strong \\ 
  config. B & 2.5D & $1.81 \times 10^{5}$ & $3 \times 10^{3}$ & strong \\ 
  config. C & 3D & $7.07 \times 10^{7}$ & $1.5 \times 10^{6}$ & strong \\ 
  config. D & 3D & $4.14 \times 10^{7}$ & $3 \times 10^{5}$ & strong \\ 
  config. E & 3D & $3.36 \times 10^{7}$ & $3 \times 10^{5}$ & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{large zone high grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_lzlge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 40.4 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 30.6 & \textemdash & strong \\ 
  dig. phantom & 3D &  503 & \textemdash & very strong \\ 
  config. A & 2D & 1.35 & 0.03 & strong \\ 
  config. A & 2.5D & 1.44 & 0.02 & strong \\ 
  config. B & 2D & 1.15 & 0.04 & strong \\ 
  config. B & 2.5D & 1.16 & 0.04 & strong \\ 
  config. C & 3D & 21.6 &  0.5 & strong \\ 
  config. D & 3D &  241 &   14 & strong \\ 
  config. E & 3D &  105 &    4 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{large zone low grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_sze.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.363 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.368 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.255 & \textemdash & very strong \\ 
  config. A & 2D & 0.688 & 0.003 & strong \\ 
  config. A & 2.5D & 0.68 & 0.003 & strong \\ 
  config. B & 2D & 0.745 & 0.003 & strong \\ 
  config. B & 2.5D & 0.741 & 0.003 & strong \\ 
  config. C & 3D & 0.695 & 0.001 & strong \\ 
  config. D & 3D & 0.637 & 0.005 & strong \\ 
  config. E & 3D & 0.676 & 0.003 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{small zone emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_szhge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 10.3 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 9.87 & \textemdash & strong \\ 
  dig. phantom & 3D & 2.76 & \textemdash & very strong \\ 
  config. A & 2D &  226 &    1 & strong \\ 
  config. A & 2.5D &  229 &    1 & strong \\ 
  config. B & 2D &  190 &    7 & strong \\ 
  config. B & 2.5D &  190 &    7 & strong \\ 
  config. C & 3D &  657 &    4 & strong \\ 
  config. D & 3D &  117 &    7 & strong \\ 
  config. E & 3D &  186 &    4 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{small zone high grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_szlge.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.0259 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.0295 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.0256 & \textemdash & very strong \\ 
  config. A & 2D & 0.0298 & 0.0005 & strong \\ 
  config. A & 2.5D & 0.0237 & 0.0005 & strong \\ 
  config. B & 2D & 0.0415 & 0.0008 & strong \\ 
  config. B & 2.5D & 0.0335 & 0.0009 & strong \\ 
  config. C & 3D & 0.0016 & $4 \times 10^{-5}$ & strong \\ 
  config. D & 3D & 0.0248 & 0.0004 & strong \\ 
  config. E & 3D & 0.0224 & 0.0004 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{small zone low grey level emphasis} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_z_perc.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.24 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.243 & \textemdash & strong \\ 
  dig. phantom & 3D & 0.0676 & \textemdash & very strong \\ 
  config. A & 2D &  0.3 & 0.003 & strong \\ 
  config. A & 2.5D & 0.253 & 0.004 & strong \\ 
  config. B & 2D & 0.324 & 0.001 & strong \\ 
  config. B & 2.5D & 0.26 & 0.002 & strong \\ 
  config. C & 3D & 0.148 & 0.003 & very strong \\ 
  config. D & 3D & 0.0972 & 0.0007 & strong \\ 
  config. E & 3D & 0.126 & 0.001 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{zone percentage} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_zs_entr.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:56 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 1.93 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 3.08 & \textemdash & strong \\ 
  dig. phantom & 3D & 2.32 & \textemdash & very strong \\ 
  config. A & 2D & 5.92 & 0.02 & strong \\ 
  config. A & 2.5D & 6.39 & 0.01 & strong \\ 
  config. B & 2D & 5.29 & 0.01 & strong \\ 
  config. B & 2.5D & 5.98 & 0.02 & strong \\ 
  config. C & 3D &    7 & 0.01 & strong \\ 
  config. D & 3D & 6.52 & 0.01 & strong \\ 
  config. E & 3D & 6.57 & 0.01 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{zone size entropy} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_zs_var.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:57 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D &   21 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 17.3 & \textemdash & strong \\ 
  dig. phantom & 3D &  331 & \textemdash & very strong \\ 
  config. A & 2D &  609 &    9 & strong \\ 
  config. A & 2.5D &  660 &    8 & strong \\ 
  config. B & 2D &  423 &    8 & strong \\ 
  config. B & 2.5D &  429 &    8 & strong \\ 
  config. C & 3D & $3.89 \times 10^{4}$ &  900 & strong \\ 
  config. D & 3D & $9.9 \times 10^{4}$ & $2.8 \times 10^{3}$ & strong \\ 
  config. E & 3D & $5.85 \times 10^{4}$ &  800 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{zone size variance} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_zsnu.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:57 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 1.49 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 3.44 & \textemdash & strong \\ 
  dig. phantom & 3D &    1 & \textemdash & very strong \\ 
  config. A & 2D &  479 &    4 & strong \\ 
  config. A & 2.5D & $1.24 \times 10^{4}$ &  100 & strong \\ 
  config. B & 2D &  140 &    3 & strong \\ 
  config. B & 2.5D & $3.63 \times 10^{3}$ &   70 & strong \\ 
  config. C & 3D & $3.04 \times 10^{3}$ &  100 & strong \\ 
  config. D & 3D & $1.63 \times 10^{3}$ &   10 & strong \\ 
  config. E & 3D & $2.37 \times 10^{3}$ &   40 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{zone size non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier


==> reference_values/szm_zsnu_norm.txt <==
\vspace{2mm}
\small
% latex table generated in R 3.6.0 by xtable 1.8-4 package
% Mon Dec 02 14:11:57 2019
\begin{longtable}{ccccc}
  \toprule
{\textbf{data}} & {\textbf{aggr. method}} & {\textbf{value}} & {\textbf{tol.}} & {\textbf{consensus}} \\ 
  \midrule
dig. phantom & 2D & 0.333 & \textemdash & strong \\ 
  dig. phantom & 2.5D & 0.191 & \textemdash & strong \\ 
  dig. phantom & 3D &  0.2 & \textemdash & very strong \\ 
  config. A & 2D & 0.44 & 0.004 & strong \\ 
  config. A & 2.5D & 0.427 & 0.004 & strong \\ 
  config. B & 2D & 0.521 & 0.004 & strong \\ 
  config. B & 2.5D & 0.509 & 0.004 & strong \\ 
  config. C & 3D & 0.447 & 0.001 & strong \\ 
  config. D & 3D & 0.377 & 0.006 & strong \\ 
  config. E & 3D & 0.424 & 0.004 & strong \\ 
   \bottomrule
\caption{Reference values for the \textit{normalised zone size non-uniformity} feature.} 
\end{longtable}

\normalsize
\FloatBarrier

